Multivariate Fine-Grained Complexity of Longest Common Subsequence

We revisit the classic combinatorial pattern matching problem of finding a longest common subsequence (LCS). For strings $x$ and $y$ of length $n$, a textbook algorithm solves LCS in time $O(n^2)$, but although much effort has been spent, no $O(n^{2-\varepsilon})$-time algorithm is known. Recent work indeed shows that such an algorithm would refute the Strong Exponential Time Hypothesis (SETH) [Abboud, Backurs, Vassilevska Williams + Bringmann, K\"unnemann FOCS'15]. Despite the quadratic-time barrier, for over 40 years an enduring scientific interest continued to produce fast algorithms for LCS and its variations. Particular attention was put into identifying and exploiting input parameters that yield strongly subquadratic time algorithms for special cases of interest, e.g., differential file comparison. This line of research was successfully pursued until 1990, at which time significant improvements came to a halt. In this paper, using the lens of fine-grained complexity, our goal is to (1) justify the lack of further improvements and (2) determine whether some special cases of LCS admit faster algorithms than currently known. To this end, we provide a systematic study of the multivariate complexity of LCS, taking into account all parameters previously discussed in the literature: the input size $n:=\max\{|x|,|y|\}$, the length of the shorter string $m:=\min\{|x|,|y|\}$, the length $L$ of an LCS of $x$ and $y$, the numbers of deletions $\delta := m-L$ and $\Delta := n-L$, the alphabet size, as well as the numbers of matching pairs $M$ and dominant pairs $d$. For any class of instances defined by fixing each parameter individually to a polynomial in terms of the input size, we prove a SETH-based lower bound matching one of three known algorithms. Specifically, we determine the optimal running time for LCS under SETH as $(n+\min\{d, \delta \Delta, \delta m\})^{1\pm o(1)}$. [...]

==> pics/dom-largeSigma.tikz <==
\begin{tikzpicture}[draw=black, thick, x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {1};
\node [NormSquare] at (3.5,-0.5) {2};
\node [NormSquare] at (4.5,-0.5) {3};
\node [NormSquare] at (5.5,-0.5) {3};
\node [NormSquare] at (6.5,-0.5) {2};
\node [NormSquare] at (7.5,-0.5) {1};
\node [NormSquare] at (8.5,-0.5) {1};
\node [NormSquare] at (9.5,-0.5) {2};
\node [NormSquare] at (10.5,-0.5) {3};
\node [NormSquare] at (11.5,-0.5) {3};
\node [NormSquare] at (12.5,-0.5) {2};
\node [NormSquare] at (13.5,-0.5) {1};
\node [NormSquare] at (14.5,-0.5) {1};
\node [NormSquare] at (15.5,-0.5) {2};
\node [NormSquare] at (16.5,-0.5) {3};
\node [NormSquare] at (17.5,-0.5) {1};
\node [NormSquare] at (18.5,-0.5) {2};
\node [NormSquare] at (19.5,-0.5) {3};
\node [NormSquare] at (20.5,-0.5) {1};
\node [NormSquare] at (21.5,-0.5) {2};
\node [NormSquare] at (22.5,-0.5) {3};
\node [NormSquare] at (23.5,-0.5) {1};
\node [NormSquare] at (24.5,-0.5) {2};
\node [NormSquare] at (25.5,-0.5) {3};
\node [NormSquare] at (26.5,-0.5) {1};
\node [NormSquare] at (27.5,-0.5) {2};
\node [NormSquare] at (28.5,-0.5) {3};
\node [NormSquare] at (0.5,-2.5) {1};
\node [NormSquare] at (0.5,-3.5) {2};
\node [NormSquare] at (0.5,-4.5) {3};
\node [NormSquare] at (0.5,-5.5) {1};
\node [NormSquare] at (0.5,-6.5) {2};
\node [NormSquare] at (0.5,-7.5) {3};
\node [NormSquare] at (0.5,-8.5) {1};
\node [NormSquare] at (0.5,-9.5) {2};
\node [NormSquare] at (0.5,-10.5) {3};
\node [NormSquare] at (0.5,-11.5) {1};
\node [NormSquare] at (0.5,-12.5) {2};
\node [NormSquare] at (0.5,-13.5) {3};
\node [NormSquare] at (0.5,-14.5) {1};
\node [NormSquare] at (0.5,-15.5) {2};
\node [NormSquare] at (0.5,-16.5) {3};
\node [NormSquare] at (0.5,-17.5) {1};
\node [NormSquare] at (0.5,-18.5) {2};
\node [NormSquare] at (0.5,-19.5) {3};
\node [NormSquare] at (0.5,-20.5) {1};
\node [NormSquare] at (0.5,-21.5) {2};
\node [NormSquare] at (0.5,-22.5) {3};
\node [DomSquare] at (2.5,-2.5) {\textbf{1}};
\node [NormSquare] at (3.5,-2.5) {1};
\node [NormSquare] at (4.5,-2.5) {1};
\node [NormSquare] at (5.5,-2.5) {1};
\node [NormSquare] at (6.5,-2.5) {1};
\node [NormSquare] at (7.5,-2.5) {1};
\node [NormSquare] at (8.5,-2.5) {1};
\node [NormSquare] at (9.5,-2.5) {1};
\node [NormSquare] at (10.5,-2.5) {1};
\node [NormSquare] at (11.5,-2.5) {1};
\node [NormSquare] at (12.5,-2.5) {1};
\node [NormSquare] at (13.5,-2.5) {1};
\node [NormSquare] at (14.5,-2.5) {1};
\node [NormSquare] at (15.5,-2.5) {1};
\node [NormSquare] at (16.5,-2.5) {1};
\node [NormSquare] at (17.5,-2.5) {1};
\node [NormSquare] at (18.5,-2.5) {1};
\node [NormSquare] at (19.5,-2.5) {1};
\node [NormSquare] at (20.5,-2.5) {1};
\node [NormSquare] at (21.5,-2.5) {1};
\node [NormSquare] at (22.5,-2.5) {1};
\node [NormSquare] at (23.5,-2.5) {1};
\node [NormSquare] at (24.5,-2.5) {1};
\node [NormSquare] at (25.5,-2.5) {1};
\node [NormSquare] at (26.5,-2.5) {1};
\node [NormSquare] at (27.5,-2.5) {1};
\node [NormSquare] at (28.5,-2.5) {1};
\node [NormSquare] at (2.5,-3.5) {1};
\node [DomSquare] at (3.5,-3.5) {\textbf{2}};
\node [NormSquare] at (4.5,-3.5) {2};
\node [NormSquare] at (5.5,-3.5) {2};
\node [NormSquare] at (6.5,-3.5) {2};
\node [NormSquare] at (7.5,-3.5) {2};
\node [NormSquare] at (8.5,-3.5) {2};
\node [NormSquare] at (9.5,-3.5) {2};
\node [NormSquare] at (10.5,-3.5) {2};
\node [NormSquare] at (11.5,-3.5) {2};
\node [NormSquare] at (12.5,-3.5) {2};
\node [NormSquare] at (13.5,-3.5) {2};
\node [NormSquare] at (14.5,-3.5) {2};
\node [NormSquare] at (15.5,-3.5) {2};
\node [NormSquare] at (16.5,-3.5) {2};
\node [NormSquare] at (17.5,-3.5) {2};
\node [NormSquare] at (18.5,-3.5) {2};
\node [NormSquare] at (19.5,-3.5) {2};
\node [NormSquare] at (20.5,-3.5) {2};
\node [NormSquare] at (21.5,-3.5) {2};
\node [NormSquare] at (22.5,-3.5) {2};
\node [NormSquare] at (23.5,-3.5) {2};
\node [NormSquare] at (24.5,-3.5) {2};
\node [NormSquare] at (25.5,-3.5) {2};
\node [NormSquare] at (26.5,-3.5) {2};
\node [NormSquare] at (27.5,-3.5) {2};
\node [NormSquare] at (28.5,-3.5) {2};
\node [NormSquare] at (2.5,-4.5) {1};
\node [NormSquare] at (3.5,-4.5) {2};
\node [DomSquare] at (4.5,-4.5) {\textbf{3}};
\node [NormSquare] at (5.5,-4.5) {3};
\node [NormSquare] at (6.5,-4.5) {3};
\node [NormSquare] at (7.5,-4.5) {3};
\node [NormSquare] at (8.5,-4.5) {3};
\node [NormSquare] at (9.5,-4.5) {3};
\node [NormSquare] at (10.5,-4.5) {3};
\node [NormSquare] at (11.5,-4.5) {3};
\node [NormSquare] at (12.5,-4.5) {3};
\node [NormSquare] at (13.5,-4.5) {3};
\node [NormSquare] at (14.5,-4.5) {3};
\node [NormSquare] at (15.5,-4.5) {3};
\node [NormSquare] at (16.5,-4.5) {3};
\node [NormSquare] at (17.5,-4.5) {3};
\node [NormSquare] at (18.5,-4.5) {3};
\node [NormSquare] at (19.5,-4.5) {3};
\node [NormSquare] at (20.5,-4.5) {3};
\node [NormSquare] at (21.5,-4.5) {3};
\node [NormSquare] at (22.5,-4.5) {3};
\node [NormSquare] at (23.5,-4.5) {3};
\node [NormSquare] at (24.5,-4.5) {3};
\node [NormSquare] at (25.5,-4.5) {3};
\node [NormSquare] at (26.5,-4.5) {3};
\node [NormSquare] at (27.5,-4.5) {3};
\node [NormSquare] at (28.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [NormSquare] at (3.5,-5.5) {2};
\node [NormSquare] at (4.5,-5.5) {3};
\node [NormSquare] at (5.5,-5.5) {3};
\node [NormSquare] at (6.5,-5.5) {3};
\node [DomSquare] at (7.5,-5.5) {\textbf{4}};
\node [NormSquare] at (8.5,-5.5) {4};
\node [NormSquare] at (9.5,-5.5) {4};
\node [NormSquare] at (10.5,-5.5) {4};
\node [NormSquare] at (11.5,-5.5) {4};
\node [NormSquare] at (12.5,-5.5) {4};
\node [NormSquare] at (13.5,-5.5) {4};
\node [NormSquare] at (14.5,-5.5) {4};
\node [NormSquare] at (15.5,-5.5) {4};
\node [NormSquare] at (16.5,-5.5) {4};
\node [NormSquare] at (17.5,-5.5) {4};
\node [NormSquare] at (18.5,-5.5) {4};
\node [NormSquare] at (19.5,-5.5) {4};
\node [NormSquare] at (20.5,-5.5) {4};
\node [NormSquare] at (21.5,-5.5) {4};
\node [NormSquare] at (22.5,-5.5) {4};
\node [NormSquare] at (23.5,-5.5) {4};
\node [NormSquare] at (24.5,-5.5) {4};
\node [NormSquare] at (25.5,-5.5) {4};
\node [NormSquare] at (26.5,-5.5) {4};
\node [NormSquare] at (27.5,-5.5) {4};
\node [NormSquare] at (28.5,-5.5) {4};
\node [NormSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {2};
\node [NormSquare] at (4.5,-6.5) {3};
\node [NormSquare] at (5.5,-6.5) {3};
\node [DomSquare] at (6.5,-6.5) {\textbf{4}};
\node [NormSquare] at (7.5,-6.5) {4};
\node [NormSquare] at (8.5,-6.5) {4};
\node [DomSquare] at (9.5,-6.5) {\textbf{5}};
\node [NormSquare] at (10.5,-6.5) {5};
\node [NormSquare] at (11.5,-6.5) {5};
\node [NormSquare] at (12.5,-6.5) {5};
\node [NormSquare] at (13.5,-6.5) {5};
\node [NormSquare] at (14.5,-6.5) {5};
\node [NormSquare] at (15.5,-6.5) {5};
\node [NormSquare] at (16.5,-6.5) {5};
\node [NormSquare] at (17.5,-6.5) {5};
\node [NormSquare] at (18.5,-6.5) {5};
\node [NormSquare] at (19.5,-6.5) {5};
\node [NormSquare] at (20.5,-6.5) {5};
\node [NormSquare] at (21.5,-6.5) {5};
\node [NormSquare] at (22.5,-6.5) {5};
\node [NormSquare] at (23.5,-6.5) {5};
\node [NormSquare] at (24.5,-6.5) {5};
\node [NormSquare] at (25.5,-6.5) {5};
\node [NormSquare] at (26.5,-6.5) {5};
\node [NormSquare] at (27.5,-6.5) {5};
\node [NormSquare] at (28.5,-6.5) {5};
\node [NormSquare] at (2.5,-7.5) {1};
\node [NormSquare] at (3.5,-7.5) {2};
\node [NormSquare] at (4.5,-7.5) {3};
\node [DomSquare] at (5.5,-7.5) {\textbf{4}};
\node [NormSquare] at (6.5,-7.5) {4};
\node [NormSquare] at (7.5,-7.5) {4};
\node [NormSquare] at (8.5,-7.5) {4};
\node [NormSquare] at (9.5,-7.5) {5};
\node [DomSquare] at (10.5,-7.5) {\textbf{6}};
\node [NormSquare] at (11.5,-7.5) {6};
\node [NormSquare] at (12.5,-7.5) {6};
\node [NormSquare] at (13.5,-7.5) {6};
\node [NormSquare] at (14.5,-7.5) {6};
\node [NormSquare] at (15.5,-7.5) {6};
\node [NormSquare] at (16.5,-7.5) {6};
\node [NormSquare] at (17.5,-7.5) {6};
\node [NormSquare] at (18.5,-7.5) {6};
\node [NormSquare] at (19.5,-7.5) {6};
\node [NormSquare] at (20.5,-7.5) {6};
\node [NormSquare] at (21.5,-7.5) {6};
\node [NormSquare] at (22.5,-7.5) {6};
\node [NormSquare] at (23.5,-7.5) {6};
\node [NormSquare] at (24.5,-7.5) {6};
\node [NormSquare] at (25.5,-7.5) {6};
\node [NormSquare] at (26.5,-7.5) {6};
\node [NormSquare] at (27.5,-7.5) {6};
\node [NormSquare] at (28.5,-7.5) {6};
\node [NormSquare] at (2.5,-8.5) {1};
\node [NormSquare] at (3.5,-8.5) {2};
\node [NormSquare] at (4.5,-8.5) {3};
\node [NormSquare] at (5.5,-8.5) {4};
\node [NormSquare] at (6.5,-8.5) {4};
\node [DomSquare] at (7.5,-8.5) {\textbf{5}};
\node [NormSquare] at (8.5,-8.5) {5};
\node [NormSquare] at (9.5,-8.5) {5};
\node [NormSquare] at (10.5,-8.5) {6};
\node [NormSquare] at (11.5,-8.5) {6};
\node [NormSquare] at (12.5,-8.5) {6};
\node [DomSquare] at (13.5,-8.5) {\textbf{7}};
\node [NormSquare] at (14.5,-8.5) {7};
\node [NormSquare] at (15.5,-8.5) {7};
\node [NormSquare] at (16.5,-8.5) {7};
\node [NormSquare] at (17.5,-8.5) {7};
\node [NormSquare] at (18.5,-8.5) {7};
\node [NormSquare] at (19.5,-8.5) {7};
\node [NormSquare] at (20.5,-8.5) {7};
\node [NormSquare] at (21.5,-8.5) {7};
\node [NormSquare] at (22.5,-8.5) {7};
\node [NormSquare] at (23.5,-8.5) {7};
\node [NormSquare] at (24.5,-8.5) {7};
\node [NormSquare] at (25.5,-8.5) {7};
\node [NormSquare] at (26.5,-8.5) {7};
\node [NormSquare] at (27.5,-8.5) {7};
\node [NormSquare] at (28.5,-8.5) {7};
\node [NormSquare] at (2.5,-9.5) {1};
\node [NormSquare] at (3.5,-9.5) {2};
\node [NormSquare] at (4.5,-9.5) {3};
\node [NormSquare] at (5.5,-9.5) {4};
\node [DomSquare] at (6.5,-9.5) {\textbf{5}};
\node [NormSquare] at (7.5,-9.5) {5};
\node [NormSquare] at (8.5,-9.5) {5};
\node [DomSquare] at (9.5,-9.5) {\textbf{6}};
\node [NormSquare] at (10.5,-9.5) {6};
\node [NormSquare] at (11.5,-9.5) {6};
\node [DomSquare] at (12.5,-9.5) {\textbf{7}};
\node [NormSquare] at (13.5,-9.5) {7};
\node [NormSquare] at (14.5,-9.5) {7};
\node [DomSquare] at (15.5,-9.5) {\textbf{8}};
\node [NormSquare] at (16.5,-9.5) {8};
\node [NormSquare] at (17.5,-9.5) {8};
\node [NormSquare] at (18.5,-9.5) {8};
\node [NormSquare] at (19.5,-9.5) {8};
\node [NormSquare] at (20.5,-9.5) {8};
\node [NormSquare] at (21.5,-9.5) {8};
\node [NormSquare] at (22.5,-9.5) {8};
\node [NormSquare] at (23.5,-9.5) {8};
\node [NormSquare] at (24.5,-9.5) {8};
\node [NormSquare] at (25.5,-9.5) {8};
\node [NormSquare] at (26.5,-9.5) {8};
\node [NormSquare] at (27.5,-9.5) {8};
\node [NormSquare] at (28.5,-9.5) {8};
\node [NormSquare] at (2.5,-10.5) {1};
\node [NormSquare] at (3.5,-10.5) {2};
\node [NormSquare] at (4.5,-10.5) {3};
\node [NormSquare] at (5.5,-10.5) {4};
\node [NormSquare] at (6.5,-10.5) {5};
\node [NormSquare] at (7.5,-10.5) {5};
\node [NormSquare] at (8.5,-10.5) {5};
\node [NormSquare] at (9.5,-10.5) {6};
\node [DomSquare] at (10.5,-10.5) {\textbf{7}};
\node [NormSquare] at (11.5,-10.5) {7};
\node [NormSquare] at (12.5,-10.5) {7};
\node [NormSquare] at (13.5,-10.5) {7};
\node [NormSquare] at (14.5,-10.5) {7};
\node [NormSquare] at (15.5,-10.5) {8};
\node [DomSquare] at (16.5,-10.5) {\textbf{9}};
\node [NormSquare] at (17.5,-10.5) {9};
\node [NormSquare] at (18.5,-10.5) {9};
\node [NormSquare] at (19.5,-10.5) {9};
\node [NormSquare] at (20.5,-10.5) {9};
\node [NormSquare] at (21.5,-10.5) {9};
\node [NormSquare] at (22.5,-10.5) {9};
\node [NormSquare] at (23.5,-10.5) {9};
\node [NormSquare] at (24.5,-10.5) {9};
\node [NormSquare] at (25.5,-10.5) {9};
\node [NormSquare] at (26.5,-10.5) {9};
\node [NormSquare] at (27.5,-10.5) {9};
\node [NormSquare] at (28.5,-10.5) {9};
\node [NormSquare] at (2.5,-11.5) {1};
\node [NormSquare] at (3.5,-11.5) {2};
\node [NormSquare] at (4.5,-11.5) {3};
\node [NormSquare] at (5.5,-11.5) {4};
\node [NormSquare] at (6.5,-11.5) {5};
\node [DomSquare] at (7.5,-11.5) {\textbf{6}};
\node [NormSquare] at (8.5,-11.5) {6};
\node [NormSquare] at (9.5,-11.5) {6};
\node [NormSquare] at (10.5,-11.5) {7};
\node [NormSquare] at (11.5,-11.5) {7};
\node [NormSquare] at (12.5,-11.5) {7};
\node [DomSquare] at (13.5,-11.5) {\textbf{8}};
\node [NormSquare] at (14.5,-11.5) {8};
\node [NormSquare] at (15.5,-11.5) {8};
\node [NormSquare] at (16.5,-11.5) {9};
\node [DomSquare] at (17.5,-11.5) {\textbf{10}};
\node [NormSquare] at (18.5,-11.5) {10};
\node [NormSquare] at (19.5,-11.5) {10};
\node [NormSquare] at (20.5,-11.5) {10};
\node [NormSquare] at (21.5,-11.5) {10};
\node [NormSquare] at (22.5,-11.5) {10};
\node [NormSquare] at (23.5,-11.5) {10};
\node [NormSquare] at (24.5,-11.5) {10};
\node [NormSquare] at (25.5,-11.5) {10};
\node [NormSquare] at (26.5,-11.5) {10};
\node [NormSquare] at (27.5,-11.5) {10};
\node [NormSquare] at (28.5,-11.5) {10};
\node [NormSquare] at (2.5,-12.5) {1};
\node [NormSquare] at (3.5,-12.5) {2};
\node [NormSquare] at (4.5,-12.5) {3};
\node [NormSquare] at (5.5,-12.5) {4};
\node [NormSquare] at (6.5,-12.5) {5};
\node [NormSquare] at (7.5,-12.5) {6};
\node [NormSquare] at (8.5,-12.5) {6};
\node [DomSquare] at (9.5,-12.5) {\textbf{7}};
\node [NormSquare] at (10.5,-12.5) {7};
\node [NormSquare] at (11.5,-12.5) {7};
\node [DomSquare] at (12.5,-12.5) {\textbf{8}};
\node [NormSquare] at (13.5,-12.5) {8};
\node [NormSquare] at (14.5,-12.5) {8};
\node [DomSquare] at (15.5,-12.5) {\textbf{9}};
\node [NormSquare] at (16.5,-12.5) {9};
\node [NormSquare] at (17.5,-12.5) {10};
\node [DomSquare] at (18.5,-12.5) {\textbf{11}};
\node [NormSquare] at (19.5,-12.5) {11};
\node [NormSquare] at (20.5,-12.5) {11};
\node [NormSquare] at (21.5,-12.5) {11};
\node [NormSquare] at (22.5,-12.5) {11};
\node [NormSquare] at (23.5,-12.5) {11};
\node [NormSquare] at (24.5,-12.5) {11};
\node [NormSquare] at (25.5,-12.5) {11};
\node [NormSquare] at (26.5,-12.5) {11};
\node [NormSquare] at (27.5,-12.5) {11};
\node [NormSquare] at (28.5,-12.5) {11};
\node [NormSquare] at (2.5,-13.5) {1};
\node [NormSquare] at (3.5,-13.5) {2};
\node [NormSquare] at (4.5,-13.5) {3};
\node [NormSquare] at (5.5,-13.5) {4};
\node [NormSquare] at (6.5,-13.5) {5};
\node [NormSquare] at (7.5,-13.5) {6};
\node [NormSquare] at (8.5,-13.5) {6};
\node [NormSquare] at (9.5,-13.5) {7};
\node [DomSquare] at (10.5,-13.5) {\textbf{8}};
\node [NormSquare] at (11.5,-13.5) {8};
\node [NormSquare] at (12.5,-13.5) {8};
\node [NormSquare] at (13.5,-13.5) {8};
\node [NormSquare] at (14.5,-13.5) {8};
\node [NormSquare] at (15.5,-13.5) {9};
\node [DomSquare] at (16.5,-13.5) {\textbf{10}};
\node [NormSquare] at (17.5,-13.5) {10};
\node [NormSquare] at (18.5,-13.5) {11};
\node [DomSquare] at (19.5,-13.5) {\textbf{12}};
\node [NormSquare] at (20.5,-13.5) {12};
\node [NormSquare] at (21.5,-13.5) {12};
\node [NormSquare] at (22.5,-13.5) {12};
\node [NormSquare] at (23.5,-13.5) {12};
\node [NormSquare] at (24.5,-13.5) {12};
\node [NormSquare] at (25.5,-13.5) {12};
\node [NormSquare] at (26.5,-13.5) {12};
\node [NormSquare] at (27.5,-13.5) {12};
\node [NormSquare] at (28.5,-13.5) {12};
\node [NormSquare] at (2.5,-14.5) {1};
\node [NormSquare] at (3.5,-14.5) {2};
\node [NormSquare] at (4.5,-14.5) {3};
\node [NormSquare] at (5.5,-14.5) {4};
\node [NormSquare] at (6.5,-14.5) {5};
\node [NormSquare] at (7.5,-14.5) {6};
\node [DomSquare] at (8.5,-14.5) {\textbf{7}};
\node [NormSquare] at (9.5,-14.5) {7};
\node [NormSquare] at (10.5,-14.5) {8};
\node [NormSquare] at (11.5,-14.5) {8};
\node [NormSquare] at (12.5,-14.5) {8};
\node [DomSquare] at (13.5,-14.5) {\textbf{9}};
\node [NormSquare] at (14.5,-14.5) {9};
\node [NormSquare] at (15.5,-14.5) {9};
\node [NormSquare] at (16.5,-14.5) {10};
\node [DomSquare] at (17.5,-14.5) {\textbf{11}};
\node [NormSquare] at (18.5,-14.5) {11};
\node [NormSquare] at (19.5,-14.5) {12};
\node [DomSquare] at (20.5,-14.5) {\textbf{13}};
\node [NormSquare] at (21.5,-14.5) {13};
\node [NormSquare] at (22.5,-14.5) {13};
\node [NormSquare] at (23.5,-14.5) {13};
\node [NormSquare] at (24.5,-14.5) {13};
\node [NormSquare] at (25.5,-14.5) {13};
\node [NormSquare] at (26.5,-14.5) {13};
\node [NormSquare] at (27.5,-14.5) {13};
\node [NormSquare] at (28.5,-14.5) {13};
\node [NormSquare] at (2.5,-15.5) {1};
\node [NormSquare] at (3.5,-15.5) {2};
\node [NormSquare] at (4.5,-15.5) {3};
\node [NormSquare] at (5.5,-15.5) {4};
\node [NormSquare] at (6.5,-15.5) {5};
\node [NormSquare] at (7.5,-15.5) {6};
\node [NormSquare] at (8.5,-15.5) {7};
\node [DomSquare] at (9.5,-15.5) {\textbf{8}};
\node [NormSquare] at (10.5,-15.5) {8};
\node [NormSquare] at (11.5,-15.5) {8};
\node [DomSquare] at (12.5,-15.5) {\textbf{9}};
\node [NormSquare] at (13.5,-15.5) {9};
\node [NormSquare] at (14.5,-15.5) {9};
\node [DomSquare] at (15.5,-15.5) {\textbf{10}};
\node [NormSquare] at (16.5,-15.5) {10};
\node [NormSquare] at (17.5,-15.5) {11};
\node [DomSquare] at (18.5,-15.5) {\textbf{12}};
\node [NormSquare] at (19.5,-15.5) {12};
\node [NormSquare] at (20.5,-15.5) {13};
\node [DomSquare] at (21.5,-15.5) {\textbf{14}};
\node [NormSquare] at (22.5,-15.5) {14};
\node [NormSquare] at (23.5,-15.5) {14};
\node [NormSquare] at (24.5,-15.5) {14};
\node [NormSquare] at (25.5,-15.5) {14};
\node [NormSquare] at (26.5,-15.5) {14};
\node [NormSquare] at (27.5,-15.5) {14};
\node [NormSquare] at (28.5,-15.5) {14};
\node [NormSquare] at (2.5,-16.5) {1};
\node [NormSquare] at (3.5,-16.5) {2};
\node [NormSquare] at (4.5,-16.5) {3};
\node [NormSquare] at (5.5,-16.5) {4};
\node [NormSquare] at (6.5,-16.5) {5};
\node [NormSquare] at (7.5,-16.5) {6};
\node [NormSquare] at (8.5,-16.5) {7};
\node [NormSquare] at (9.5,-16.5) {8};
\node [DomSquare] at (10.5,-16.5) {\textbf{9}};
\node [NormSquare] at (11.5,-16.5) {9};
\node [NormSquare] at (12.5,-16.5) {9};
\node [NormSquare] at (13.5,-16.5) {9};
\node [NormSquare] at (14.5,-16.5) {9};
\node [NormSquare] at (15.5,-16.5) {10};
\node [DomSquare] at (16.5,-16.5) {\textbf{11}};
\node [NormSquare] at (17.5,-16.5) {11};
\node [NormSquare] at (18.5,-16.5) {12};
\node [DomSquare] at (19.5,-16.5) {\textbf{13}};
\node [NormSquare] at (20.5,-16.5) {13};
\node [NormSquare] at (21.5,-16.5) {14};
\node [DomSquare] at (22.5,-16.5) {\textbf{15}};
\node [NormSquare] at (23.5,-16.5) {15};
\node [NormSquare] at (24.5,-16.5) {15};
\node [NormSquare] at (25.5,-16.5) {15};
\node [NormSquare] at (26.5,-16.5) {15};
\node [NormSquare] at (27.5,-16.5) {15};
\node [NormSquare] at (28.5,-16.5) {15};
\node [NormSquare] at (2.5,-17.5) {1};
\node [NormSquare] at (3.5,-17.5) {2};
\node [NormSquare] at (4.5,-17.5) {3};
\node [NormSquare] at (5.5,-17.5) {4};
\node [NormSquare] at (6.5,-17.5) {5};
\node [NormSquare] at (7.5,-17.5) {6};
\node [NormSquare] at (8.5,-17.5) {7};
\node [NormSquare] at (9.5,-17.5) {8};
\node [NormSquare] at (10.5,-17.5) {9};
\node [NormSquare] at (11.5,-17.5) {9};
\node [NormSquare] at (12.5,-17.5) {9};
\node [DomSquare] at (13.5,-17.5) {\textbf{10}};
\node [NormSquare] at (14.5,-17.5) {10};
\node [NormSquare] at (15.5,-17.5) {10};
\node [NormSquare] at (16.5,-17.5) {11};
\node [DomSquare] at (17.5,-17.5) {\textbf{12}};
\node [NormSquare] at (18.5,-17.5) {12};
\node [NormSquare] at (19.5,-17.5) {13};
\node [DomSquare] at (20.5,-17.5) {\textbf{14}};
\node [NormSquare] at (21.5,-17.5) {14};
\node [NormSquare] at (22.5,-17.5) {15};
\node [DomSquare] at (23.5,-17.5) {\textbf{16}};
\node [NormSquare] at (24.5,-17.5) {16};
\node [NormSquare] at (25.5,-17.5) {16};
\node [NormSquare] at (26.5,-17.5) {16};
\node [NormSquare] at (27.5,-17.5) {16};
\node [NormSquare] at (28.5,-17.5) {16};
\node [NormSquare] at (2.5,-18.5) {1};
\node [NormSquare] at (3.5,-18.5) {2};
\node [NormSquare] at (4.5,-18.5) {3};
\node [NormSquare] at (5.5,-18.5) {4};
\node [NormSquare] at (6.5,-18.5) {5};
\node [NormSquare] at (7.5,-18.5) {6};
\node [NormSquare] at (8.5,-18.5) {7};
\node [NormSquare] at (9.5,-18.5) {8};
\node [NormSquare] at (10.5,-18.5) {9};
\node [NormSquare] at (11.5,-18.5) {9};
\node [DomSquare] at (12.5,-18.5) {\textbf{10}};
\node [NormSquare] at (13.5,-18.5) {10};
\node [NormSquare] at (14.5,-18.5) {10};
\node [DomSquare] at (15.5,-18.5) {\textbf{11}};
\node [NormSquare] at (16.5,-18.5) {11};
\node [NormSquare] at (17.5,-18.5) {12};
\node [DomSquare] at (18.5,-18.5) {\textbf{13}};
\node [NormSquare] at (19.5,-18.5) {13};
\node [NormSquare] at (20.5,-18.5) {14};
\node [DomSquare] at (21.5,-18.5) {\textbf{15}};
\node [NormSquare] at (22.5,-18.5) {15};
\node [NormSquare] at (23.5,-18.5) {16};
\node [DomSquare] at (24.5,-18.5) {\textbf{17}};
\node [NormSquare] at (25.5,-18.5) {17};
\node [NormSquare] at (26.5,-18.5) {17};
\node [NormSquare] at (27.5,-18.5) {17};
\node [NormSquare] at (28.5,-18.5) {17};
\node [NormSquare] at (2.5,-19.5) {1};
\node [NormSquare] at (3.5,-19.5) {2};
\node [NormSquare] at (4.5,-19.5) {3};
\node [NormSquare] at (5.5,-19.5) {4};
\node [NormSquare] at (6.5,-19.5) {5};
\node [NormSquare] at (7.5,-19.5) {6};
\node [NormSquare] at (8.5,-19.5) {7};
\node [NormSquare] at (9.5,-19.5) {8};
\node [NormSquare] at (10.5,-19.5) {9};
\node [DomSquare] at (11.5,-19.5) {\textbf{10}};
\node [NormSquare] at (12.5,-19.5) {10};
\node [NormSquare] at (13.5,-19.5) {10};
\node [NormSquare] at (14.5,-19.5) {10};
\node [NormSquare] at (15.5,-19.5) {11};
\node [DomSquare] at (16.5,-19.5) {\textbf{12}};
\node [NormSquare] at (17.5,-19.5) {12};
\node [NormSquare] at (18.5,-19.5) {13};
\node [DomSquare] at (19.5,-19.5) {\textbf{14}};
\node [NormSquare] at (20.5,-19.5) {14};
\node [NormSquare] at (21.5,-19.5) {15};
\node [DomSquare] at (22.5,-19.5) {\textbf{16}};
\node [NormSquare] at (23.5,-19.5) {16};
\node [NormSquare] at (24.5,-19.5) {17};
\node [DomSquare] at (25.5,-19.5) {\textbf{18}};
\node [NormSquare] at (26.5,-19.5) {18};
\node [NormSquare] at (27.5,-19.5) {18};
\node [NormSquare] at (28.5,-19.5) {18};
\node [NormSquare] at (2.5,-20.5) {1};
\node [NormSquare] at (3.5,-20.5) {2};
\node [NormSquare] at (4.5,-20.5) {3};
\node [NormSquare] at (5.5,-20.5) {4};
\node [NormSquare] at (6.5,-20.5) {5};
\node [NormSquare] at (7.5,-20.5) {6};
\node [NormSquare] at (8.5,-20.5) {7};
\node [NormSquare] at (9.5,-20.5) {8};
\node [NormSquare] at (10.5,-20.5) {9};
\node [NormSquare] at (11.5,-20.5) {10};
\node [NormSquare] at (12.5,-20.5) {10};
\node [DomSquare] at (13.5,-20.5) {\textbf{11}};
\node [NormSquare] at (14.5,-20.5) {11};
\node [NormSquare] at (15.5,-20.5) {11};
\node [NormSquare] at (16.5,-20.5) {12};
\node [DomSquare] at (17.5,-20.5) {\textbf{13}};
\node [NormSquare] at (18.5,-20.5) {13};
\node [NormSquare] at (19.5,-20.5) {14};
\node [DomSquare] at (20.5,-20.5) {\textbf{15}};
\node [NormSquare] at (21.5,-20.5) {15};
\node [NormSquare] at (22.5,-20.5) {16};
\node [DomSquare] at (23.5,-20.5) {\textbf{17}};
\node [NormSquare] at (24.5,-20.5) {17};
\node [NormSquare] at (25.5,-20.5) {18};
\node [DomSquare] at (26.5,-20.5) {\textbf{19}};
\node [NormSquare] at (27.5,-20.5) {19};
\node [NormSquare] at (28.5,-20.5) {19};
\node [NormSquare] at (2.5,-21.5) {1};
\node [NormSquare] at (3.5,-21.5) {2};
\node [NormSquare] at (4.5,-21.5) {3};
\node [NormSquare] at (5.5,-21.5) {4};
\node [NormSquare] at (6.5,-21.5) {5};
\node [NormSquare] at (7.5,-21.5) {6};
\node [NormSquare] at (8.5,-21.5) {7};
\node [NormSquare] at (9.5,-21.5) {8};
\node [NormSquare] at (10.5,-21.5) {9};
\node [NormSquare] at (11.5,-21.5) {10};
\node [DomSquare] at (12.5,-21.5) {\textbf{11}};
\node [NormSquare] at (13.5,-21.5) {11};
\node [NormSquare] at (14.5,-21.5) {11};
\node [DomSquare] at (15.5,-21.5) {\textbf{12}};
\node [NormSquare] at (16.5,-21.5) {12};
\node [NormSquare] at (17.5,-21.5) {13};
\node [DomSquare] at (18.5,-21.5) {\textbf{14}};
\node [NormSquare] at (19.5,-21.5) {14};
\node [NormSquare] at (20.5,-21.5) {15};
\node [DomSquare] at (21.5,-21.5) {\textbf{16}};
\node [NormSquare] at (22.5,-21.5) {16};
\node [NormSquare] at (23.5,-21.5) {17};
\node [DomSquare] at (24.5,-21.5) {\textbf{18}};
\node [NormSquare] at (25.5,-21.5) {18};
\node [NormSquare] at (26.5,-21.5) {19};
\node [DomSquare] at (27.5,-21.5) {\textbf{20}};
\node [NormSquare] at (28.5,-21.5) {20};
\node [NormSquare] at (2.5,-22.5) {1};
\node [NormSquare] at (3.5,-22.5) {2};
\node [NormSquare] at (4.5,-22.5) {3};
\node [NormSquare] at (5.5,-22.5) {4};
\node [NormSquare] at (6.5,-22.5) {5};
\node [NormSquare] at (7.5,-22.5) {6};
\node [NormSquare] at (8.5,-22.5) {7};
\node [NormSquare] at (9.5,-22.5) {8};
\node [NormSquare] at (10.5,-22.5) {9};
\node [NormSquare] at (11.5,-22.5) {10};
\node [NormSquare] at (12.5,-22.5) {11};
\node [NormSquare] at (13.5,-22.5) {11};
\node [NormSquare] at (14.5,-22.5) {11};
\node [NormSquare] at (15.5,-22.5) {12};
\node [DomSquare] at (16.5,-22.5) {\textbf{13}};
\node [NormSquare] at (17.5,-22.5) {13};
\node [NormSquare] at (18.5,-22.5) {14};
\node [DomSquare] at (19.5,-22.5) {\textbf{15}};
\node [NormSquare] at (20.5,-22.5) {15};
\node [NormSquare] at (21.5,-22.5) {16};
\node [DomSquare] at (22.5,-22.5) {\textbf{17}};
\node [NormSquare] at (23.5,-22.5) {17};
\node [NormSquare] at (24.5,-22.5) {18};
\node [DomSquare] at (25.5,-22.5) {\textbf{19}};
\node [NormSquare] at (26.5,-22.5) {19};
\node [NormSquare] at (27.5,-22.5) {20};
\node [DomSquare] at (28.5,-22.5) {\textbf{21}};
\end{tikzpicture}


==> pics/dom1.tikz <==
\begin{tikzpicture}[draw=black, thick, x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {0};
\node [NormSquare] at (3.5,-0.5) {1};
\node [NormSquare] at (4.5,-0.5) {0};
\node [NormSquare] at (5.5,-0.5) {1};
\node [NormSquare] at (6.5,-0.5) {0};
\node [NormSquare] at (7.5,-0.5) {1};
\node [NormSquare] at (8.5,-0.5) {0};
\node [NormSquare] at (9.5,-0.5) {1};
\node [NormSquare] at (10.5,-0.5) {0};
\node [NormSquare] at (11.5,-0.5) {1};
\node [NormSquare] at (12.5,-0.5) {0};
\node [NormSquare] at (13.5,-0.5) {1};
\node [NormSquare] at (14.5,-0.5) {0};
\node [NormSquare] at (15.5,-0.5) {1};
\node [NormSquare] at (16.5,-0.5) {0};
\node [NormSquare] at (17.5,-0.5) {1};
\node [NormSquare] at (18.5,-0.5) {0};
\node [NormSquare] at (19.5,-0.5) {1};
\node [NormSquare] at (0.5,-2.5) {0};
\node [NormSquare] at (0.5,-3.5) {0};
\node [NormSquare] at (0.5,-4.5) {0};
\node [NormSquare] at (0.5,-5.5) {0};
\node [NormSquare] at (0.5,-6.5) {0};
\node [NormSquare] at (0.5,-7.5) {1};
\node [NormSquare] at (0.5,-8.5) {0};
\node [NormSquare] at (0.5,-9.5) {1};
\node [NormSquare] at (0.5,-10.5) {0};
\node [NormSquare] at (0.5,-11.5) {1};
\node [NormSquare] at (0.5,-12.5) {0};
\node [NormSquare] at (0.5,-13.5) {1};
\node [NormSquare] at (0.5,-14.5) {0};
\node [NormSquare] at (0.5,-15.5) {1};
\node [DomSquare] at (2.5,-2.5) {\textbf{1}};
\node [NormSquare] at (3.5,-2.5) {1};
\node [NormSquare] at (4.5,-2.5) {1};
\node [NormSquare] at (5.5,-2.5) {1};
\node [NormSquare] at (6.5,-2.5) {1};
\node [NormSquare] at (7.5,-2.5) {1};
\node [NormSquare] at (8.5,-2.5) {1};
\node [NormSquare] at (9.5,-2.5) {1};
\node [NormSquare] at (10.5,-2.5) {1};
\node [NormSquare] at (11.5,-2.5) {1};
\node [NormSquare] at (12.5,-2.5) {1};
\node [NormSquare] at (13.5,-2.5) {1};
\node [NormSquare] at (14.5,-2.5) {1};
\node [NormSquare] at (15.5,-2.5) {1};
\node [NormSquare] at (16.5,-2.5) {1};
\node [NormSquare] at (17.5,-2.5) {1};
\node [NormSquare] at (18.5,-2.5) {1};
\node [NormSquare] at (19.5,-2.5) {1};
\node [NormSquare] at (2.5,-3.5) {1};
\node [NormSquare] at (3.5,-3.5) {1};
\node [DomSquare] at (4.5,-3.5) {\textbf{2}};
\node [NormSquare] at (5.5,-3.5) {2};
\node [NormSquare] at (6.5,-3.5) {2};
\node [NormSquare] at (7.5,-3.5) {2};
\node [NormSquare] at (8.5,-3.5) {2};
\node [NormSquare] at (9.5,-3.5) {2};
\node [NormSquare] at (10.5,-3.5) {2};
\node [NormSquare] at (11.5,-3.5) {2};
\node [NormSquare] at (12.5,-3.5) {2};
\node [NormSquare] at (13.5,-3.5) {2};
\node [NormSquare] at (14.5,-3.5) {2};
\node [NormSquare] at (15.5,-3.5) {2};
\node [NormSquare] at (16.5,-3.5) {2};
\node [NormSquare] at (17.5,-3.5) {2};
\node [NormSquare] at (18.5,-3.5) {2};
\node [NormSquare] at (19.5,-3.5) {2};
\node [NormSquare] at (2.5,-4.5) {1};
\node [NormSquare] at (3.5,-4.5) {1};
\node [NormSquare] at (4.5,-4.5) {2};
\node [NormSquare] at (5.5,-4.5) {2};
\node [DomSquare] at (6.5,-4.5) {\textbf{3}};
\node [NormSquare] at (7.5,-4.5) {3};
\node [NormSquare] at (8.5,-4.5) {3};
\node [NormSquare] at (9.5,-4.5) {3};
\node [NormSquare] at (10.5,-4.5) {3};
\node [NormSquare] at (11.5,-4.5) {3};
\node [NormSquare] at (12.5,-4.5) {3};
\node [NormSquare] at (13.5,-4.5) {3};
\node [NormSquare] at (14.5,-4.5) {3};
\node [NormSquare] at (15.5,-4.5) {3};
\node [NormSquare] at (16.5,-4.5) {3};
\node [NormSquare] at (17.5,-4.5) {3};
\node [NormSquare] at (18.5,-4.5) {3};
\node [NormSquare] at (19.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [NormSquare] at (3.5,-5.5) {1};
\node [NormSquare] at (4.5,-5.5) {2};
\node [NormSquare] at (5.5,-5.5) {2};
\node [NormSquare] at (6.5,-5.5) {3};
\node [NormSquare] at (7.5,-5.5) {3};
\node [DomSquare] at (8.5,-5.5) {\textbf{4}};
\node [NormSquare] at (9.5,-5.5) {4};
\node [NormSquare] at (10.5,-5.5) {4};
\node [NormSquare] at (11.5,-5.5) {4};
\node [NormSquare] at (12.5,-5.5) {4};
\node [NormSquare] at (13.5,-5.5) {4};
\node [NormSquare] at (14.5,-5.5) {4};
\node [NormSquare] at (15.5,-5.5) {4};
\node [NormSquare] at (16.5,-5.5) {4};
\node [NormSquare] at (17.5,-5.5) {4};
\node [NormSquare] at (18.5,-5.5) {4};
\node [NormSquare] at (19.5,-5.5) {4};
\node [NormSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {1};
\node [NormSquare] at (4.5,-6.5) {2};
\node [NormSquare] at (5.5,-6.5) {2};
\node [NormSquare] at (6.5,-6.5) {3};
\node [NormSquare] at (7.5,-6.5) {3};
\node [NormSquare] at (8.5,-6.5) {4};
\node [NormSquare] at (9.5,-6.5) {4};
\node [DomSquare] at (10.5,-6.5) {\textbf{5}};
\node [NormSquare] at (11.5,-6.5) {5};
\node [NormSquare] at (12.5,-6.5) {5};
\node [NormSquare] at (13.5,-6.5) {5};
\node [NormSquare] at (14.5,-6.5) {5};
\node [NormSquare] at (15.5,-6.5) {5};
\node [NormSquare] at (16.5,-6.5) {5};
\node [NormSquare] at (17.5,-6.5) {5};
\node [NormSquare] at (18.5,-6.5) {5};
\node [NormSquare] at (19.5,-6.5) {5};
\node [NormSquare] at (2.5,-7.5) {1};
\node [DomSquare] at (3.5,-7.5) {\textbf{2}};
\node [NormSquare] at (4.5,-7.5) {2};
\node [DomSquare] at (5.5,-7.5) {\textbf{3}};
\node [NormSquare] at (6.5,-7.5) {3};
\node [DomSquare] at (7.5,-7.5) {\textbf{4}};
\node [NormSquare] at (8.5,-7.5) {4};
\node [DomSquare] at (9.5,-7.5) {\textbf{5}};
\node [NormSquare] at (10.5,-7.5) {5};
\node [DomSquare] at (11.5,-7.5) {\textbf{6}};
\node [NormSquare] at (12.5,-7.5) {6};
\node [NormSquare] at (13.5,-7.5) {6};
\node [NormSquare] at (14.5,-7.5) {6};
\node [NormSquare] at (15.5,-7.5) {6};
\node [NormSquare] at (16.5,-7.5) {6};
\node [NormSquare] at (17.5,-7.5) {6};
\node [NormSquare] at (18.5,-7.5) {6};
\node [NormSquare] at (19.5,-7.5) {6};
\node [NormSquare] at (2.5,-8.5) {1};
\node [NormSquare] at (3.5,-8.5) {2};
\node [DomSquare] at (4.5,-8.5) {\textbf{3}};
\node [NormSquare] at (5.5,-8.5) {3};
\node [DomSquare] at (6.5,-8.5) {\textbf{4}};
\node [NormSquare] at (7.5,-8.5) {4};
\node [DomSquare] at (8.5,-8.5) {\textbf{5}};
\node [NormSquare] at (9.5,-8.5) {5};
\node [DomSquare] at (10.5,-8.5) {\textbf{6}};
\node [NormSquare] at (11.5,-8.5) {6};
\node [DomSquare] at (12.5,-8.5) {\textbf{7}};
\node [NormSquare] at (13.5,-8.5) {7};
\node [NormSquare] at (14.5,-8.5) {7};
\node [NormSquare] at (15.5,-8.5) {7};
\node [NormSquare] at (16.5,-8.5) {7};
\node [NormSquare] at (17.5,-8.5) {7};
\node [NormSquare] at (18.5,-8.5) {7};
\node [NormSquare] at (19.5,-8.5) {7};
\node [NormSquare] at (2.5,-9.5) {1};
\node [NormSquare] at (3.5,-9.5) {2};
\node [NormSquare] at (4.5,-9.5) {3};
\node [DomSquare] at (5.5,-9.5) {\textbf{4}};
\node [NormSquare] at (6.5,-9.5) {4};
\node [DomSquare] at (7.5,-9.5) {\textbf{5}};
\node [NormSquare] at (8.5,-9.5) {5};
\node [DomSquare] at (9.5,-9.5) {\textbf{6}};
\node [NormSquare] at (10.5,-9.5) {6};
\node [DomSquare] at (11.5,-9.5) {\textbf{7}};
\node [NormSquare] at (12.5,-9.5) {7};
\node [DomSquare] at (13.5,-9.5) {\textbf{8}};
\node [NormSquare] at (14.5,-9.5) {8};
\node [NormSquare] at (15.5,-9.5) {8};
\node [NormSquare] at (16.5,-9.5) {8};
\node [NormSquare] at (17.5,-9.5) {8};
\node [NormSquare] at (18.5,-9.5) {8};
\node [NormSquare] at (19.5,-9.5) {8};
\node [NormSquare] at (2.5,-10.5) {1};
\node [NormSquare] at (3.5,-10.5) {2};
\node [NormSquare] at (4.5,-10.5) {3};
\node [NormSquare] at (5.5,-10.5) {4};
\node [DomSquare] at (6.5,-10.5) {\textbf{5}};
\node [NormSquare] at (7.5,-10.5) {5};
\node [DomSquare] at (8.5,-10.5) {\textbf{6}};
\node [NormSquare] at (9.5,-10.5) {6};
\node [DomSquare] at (10.5,-10.5) {\textbf{7}};
\node [NormSquare] at (11.5,-10.5) {7};
\node [DomSquare] at (12.5,-10.5) {\textbf{8}};
\node [NormSquare] at (13.5,-10.5) {8};
\node [DomSquare] at (14.5,-10.5) {\textbf{9}};
\node [NormSquare] at (15.5,-10.5) {9};
\node [NormSquare] at (16.5,-10.5) {9};
\node [NormSquare] at (17.5,-10.5) {9};
\node [NormSquare] at (18.5,-10.5) {9};
\node [NormSquare] at (19.5,-10.5) {9};
\node [NormSquare] at (2.5,-11.5) {1};
\node [NormSquare] at (3.5,-11.5) {2};
\node [NormSquare] at (4.5,-11.5) {3};
\node [NormSquare] at (5.5,-11.5) {4};
\node [NormSquare] at (6.5,-11.5) {5};
\node [DomSquare] at (7.5,-11.5) {\textbf{6}};
\node [NormSquare] at (8.5,-11.5) {6};
\node [DomSquare] at (9.5,-11.5) {\textbf{7}};
\node [NormSquare] at (10.5,-11.5) {7};
\node [DomSquare] at (11.5,-11.5) {\textbf{8}};
\node [NormSquare] at (12.5,-11.5) {8};
\node [DomSquare] at (13.5,-11.5) {\textbf{9}};
\node [NormSquare] at (14.5,-11.5) {9};
\node [DomSquare] at (15.5,-11.5) {\textbf{10}};
\node [NormSquare] at (16.5,-11.5) {10};
\node [NormSquare] at (17.5,-11.5) {10};
\node [NormSquare] at (18.5,-11.5) {10};
\node [NormSquare] at (19.5,-11.5) {10};
\node [NormSquare] at (2.5,-12.5) {1};
\node [NormSquare] at (3.5,-12.5) {2};
\node [NormSquare] at (4.5,-12.5) {3};
\node [NormSquare] at (5.5,-12.5) {4};
\node [NormSquare] at (6.5,-12.5) {5};
\node [NormSquare] at (7.5,-12.5) {6};
\node [DomSquare] at (8.5,-12.5) {\textbf{7}};
\node [NormSquare] at (9.5,-12.5) {7};
\node [DomSquare] at (10.5,-12.5) {\textbf{8}};
\node [NormSquare] at (11.5,-12.5) {8};
\node [DomSquare] at (12.5,-12.5) {\textbf{9}};
\node [NormSquare] at (13.5,-12.5) {9};
\node [DomSquare] at (14.5,-12.5) {\textbf{10}};
\node [NormSquare] at (15.5,-12.5) {10};
\node [DomSquare] at (16.5,-12.5) {\textbf{11}};
\node [NormSquare] at (17.5,-12.5) {11};
\node [NormSquare] at (18.5,-12.5) {11};
\node [NormSquare] at (19.5,-12.5) {11};
\node [NormSquare] at (2.5,-13.5) {1};
\node [NormSquare] at (3.5,-13.5) {2};
\node [NormSquare] at (4.5,-13.5) {3};
\node [NormSquare] at (5.5,-13.5) {4};
\node [NormSquare] at (6.5,-13.5) {5};
\node [NormSquare] at (7.5,-13.5) {6};
\node [NormSquare] at (8.5,-13.5) {7};
\node [DomSquare] at (9.5,-13.5) {\textbf{8}};
\node [NormSquare] at (10.5,-13.5) {8};
\node [DomSquare] at (11.5,-13.5) {\textbf{9}};
\node [NormSquare] at (12.5,-13.5) {9};
\node [DomSquare] at (13.5,-13.5) {\textbf{10}};
\node [NormSquare] at (14.5,-13.5) {10};
\node [DomSquare] at (15.5,-13.5) {\textbf{11}};
\node [NormSquare] at (16.5,-13.5) {11};
\node [DomSquare] at (17.5,-13.5) {\textbf{12}};
\node [NormSquare] at (18.5,-13.5) {12};
\node [NormSquare] at (19.5,-13.5) {12};
\node [NormSquare] at (2.5,-14.5) {1};
\node [NormSquare] at (3.5,-14.5) {2};
\node [NormSquare] at (4.5,-14.5) {3};
\node [NormSquare] at (5.5,-14.5) {4};
\node [NormSquare] at (6.5,-14.5) {5};
\node [NormSquare] at (7.5,-14.5) {6};
\node [NormSquare] at (8.5,-14.5) {7};
\node [NormSquare] at (9.5,-14.5) {8};
\node [DomSquare] at (10.5,-14.5) {\textbf{9}};
\node [NormSquare] at (11.5,-14.5) {9};
\node [DomSquare] at (12.5,-14.5) {\textbf{10}};
\node [NormSquare] at (13.5,-14.5) {10};
\node [DomSquare] at (14.5,-14.5) {\textbf{11}};
\node [NormSquare] at (15.5,-14.5) {11};
\node [DomSquare] at (16.5,-14.5) {\textbf{12}};
\node [NormSquare] at (17.5,-14.5) {12};
\node [DomSquare] at (18.5,-14.5) {\textbf{13}};
\node [NormSquare] at (19.5,-14.5) {13};
\node [NormSquare] at (2.5,-15.5) {1};
\node [NormSquare] at (3.5,-15.5) {2};
\node [NormSquare] at (4.5,-15.5) {3};
\node [NormSquare] at (5.5,-15.5) {4};
\node [NormSquare] at (6.5,-15.5) {5};
\node [NormSquare] at (7.5,-15.5) {6};
\node [NormSquare] at (8.5,-15.5) {7};
\node [NormSquare] at (9.5,-15.5) {8};
\node [NormSquare] at (10.5,-15.5) {9};
\node [DomSquare] at (11.5,-15.5) {\textbf{10}};
\node [NormSquare] at (12.5,-15.5) {10};
\node [DomSquare] at (13.5,-15.5) {\textbf{11}};
\node [NormSquare] at (14.5,-15.5) {11};
\node [DomSquare] at (15.5,-15.5) {\textbf{12}};
\node [NormSquare] at (16.5,-15.5) {12};
\node [DomSquare] at (17.5,-15.5) {\textbf{13}};
\node [NormSquare] at (18.5,-15.5) {13};
\node [DomSquare] at (19.5,-15.5) {\textbf{14}};
\end{tikzpicture}


==> pics/domMatchExample.tikz <==
\begin{tikzpicture}[draw=black, thick,x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {d};
\node [NormSquare] at (3.5,-0.5) {a};
\node [NormSquare] at (4.5,-0.5) {b};
\node [NormSquare] at (5.5,-0.5) {c};
\node [NormSquare] at (6.5,-0.5) {c};
\node [NormSquare] at (7.5,-0.5) {b};
\node [NormSquare] at (8.5,-0.5) {d};
\node [NormSquare] at (0.5,-2.5) {d};
\node [NormSquare] at (0.5,-3.5) {c};
\node [NormSquare] at (0.5,-4.5) {b};
\node [NormSquare] at (0.5,-5.5) {a};
\node [NormSquare] at (0.5,-6.5) {d};
\node [NormSquare] at (0.5,-7.5) {c};
\node [DomSquare] at (2.5,-2.5) {\textbf{1}};
\node [NormSquare] at (3.5,-2.5) {1};
\node [NormSquare] at (4.5,-2.5) {1};
\node [NormSquare] at (5.5,-2.5) {1};
\node [NormSquare] at (6.5,-2.5) {1};
\node [NormSquare] at (7.5,-2.5) {1};
\node [MatchSquare] at (8.5,-2.5) {1};
\node [NormSquare] at (2.5,-3.5) {1};
\node [NormSquare] at (3.5,-3.5) {1};
\node [NormSquare] at (4.5,-3.5) {1};
\node [DomSquare] at (5.5,-3.5) {\textbf{2}};
\node [MatchSquare] at (6.5,-3.5) {2};
\node [NormSquare] at (7.5,-3.5) {2};
\node [NormSquare] at (8.5,-3.5) {2};
\node [NormSquare] at (2.5,-4.5) {1};
\node [NormSquare] at (3.5,-4.5) {1};
\node [DomSquare] at (4.5,-4.5) {\textbf{2}};
\node [NormSquare] at (5.5,-4.5) {2};
\node [NormSquare] at (6.5,-4.5) {2};
\node [DomSquare] at (7.5,-4.5) {\textbf{3}};
\node [NormSquare] at (8.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [DomSquare] at (3.5,-5.5) {\textbf{2}};
\node [NormSquare] at (4.5,-5.5) {2};
\node [NormSquare] at (5.5,-5.5) {2};
\node [NormSquare] at (6.5,-5.5) {2};
\node [NormSquare] at (7.5,-5.5) {3};
\node [NormSquare] at (8.5,-5.5) {3};
\node [MatchSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {2};
\node [NormSquare] at (4.5,-6.5) {2};
\node [NormSquare] at (5.5,-6.5) {2};
\node [NormSquare] at (6.5,-6.5) {2};
\node [NormSquare] at (7.5,-6.5) {3};
\node [DomSquare] at (8.5,-6.5) {\textbf{4}};
\node [NormSquare] at (2.5,-7.5) {1};
\node [NormSquare] at (3.5,-7.5) {2};
\node [NormSquare] at (4.5,-7.5) {2};
\node [DomSquare] at (5.5,-7.5) {\textbf{3}};
\node [MatchSquare] at (6.5,-7.5) {3};
\node [NormSquare] at (7.5,-7.5) {3};
\node [NormSquare] at (8.5,-7.5) {4};
\end{tikzpicture}


==> pics/domRed-a-b-alone.tikz <==
\begin{tikzpicture}[draw=black, thick, x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {0};
\node [NormSquare] at (3.5,-0.5) {1};
\node [NormSquare] at (4.5,-0.5) {0};
\node [NormSquare] at (5.5,-0.5) {1};
\node [NormSquare] at (6.5,-0.5) {0};
\node [NormSquare] at (7.5,-0.5) {1};
\node [NormSquare] at (8.5,-0.5) {0};
\node [NormSquare] at (9.5,-0.5) {1};
\node [NormSquare] at (10.5,-0.5) {0};
\node [NormSquare] at (11.5,-0.5) {1};
\node [NormSquare] at (12.5,-0.5) {0};
\node [NormSquare] at (13.5,-0.5) {1};
\node [NormSquare] at (14.5,-0.5) {0};
\node [NormSquare] at (15.5,-0.5) {1};
\node [NormSquare] at (16.5,-0.5) {0};
\node [NormSquare] at (17.5,-0.5) {1};
\node [NormSquare] at (18.5,-0.5) {0};
\node [NormSquare] at (19.5,-0.5) {1};
\node [NormSquare] at (0.5,-2.5) {0};
\node [NormSquare] at (0.5,-3.5) {0};
\node [NormSquare] at (0.5,-4.5) {0};
\node [NormSquare] at (0.5,-5.5) {0};
\node [NormSquare] at (0.5,-6.5) {0};
\node [NormSquare] at (0.5,-7.5) {0};
\node [NormSquare] at (0.5,-8.5) {1};
\node [NormSquare] at (0.5,-9.5) {0};
\node [NormSquare] at (0.5,-10.5) {1};
\node [NormSquare] at (0.5,-11.5) {0};
\node [NormSquare] at (0.5,-12.5) {1};
\node [NormSquare] at (0.5,-13.5) {0};
\node [NormSquare] at (0.5,-14.5) {1};
\node [NormSquare] at (0.5,-15.5) {0};
\node [DomSquare] at (2.5,-2.5) {\textbf{1}};
\node [NormSquare] at (3.5,-2.5) {1};
\node [NormSquare] at (4.5,-2.5) {1};
\node [NormSquare] at (5.5,-2.5) {1};
\node [NormSquare] at (6.5,-2.5) {1};
\node [NormSquare] at (7.5,-2.5) {1};
\node [NormSquare] at (8.5,-2.5) {1};
\node [NormSquare] at (9.5,-2.5) {1};
\node [NormSquare] at (10.5,-2.5) {1};
\node [NormSquare] at (11.5,-2.5) {1};
\node [NormSquare] at (12.5,-2.5) {1};
\node [NormSquare] at (13.5,-2.5) {1};
\node [NormSquare] at (14.5,-2.5) {1};
\node [NormSquare] at (15.5,-2.5) {1};
\node [NormSquare] at (16.5,-2.5) {1};
\node [NormSquare] at (17.5,-2.5) {1};
\node [NormSquare] at (18.5,-2.5) {1};
\node [NormSquare] at (19.5,-2.5) {1};
\node [NormSquare] at (2.5,-3.5) {1};
\node [NormSquare] at (3.5,-3.5) {1};
\node [DomSquare] at (4.5,-3.5) {\textbf{2}};
\node [NormSquare] at (5.5,-3.5) {2};
\node [NormSquare] at (6.5,-3.5) {2};
\node [NormSquare] at (7.5,-3.5) {2};
\node [NormSquare] at (8.5,-3.5) {2};
\node [NormSquare] at (9.5,-3.5) {2};
\node [NormSquare] at (10.5,-3.5) {2};
\node [NormSquare] at (11.5,-3.5) {2};
\node [NormSquare] at (12.5,-3.5) {2};
\node [NormSquare] at (13.5,-3.5) {2};
\node [NormSquare] at (14.5,-3.5) {2};
\node [NormSquare] at (15.5,-3.5) {2};
\node [NormSquare] at (16.5,-3.5) {2};
\node [NormSquare] at (17.5,-3.5) {2};
\node [NormSquare] at (18.5,-3.5) {2};
\node [NormSquare] at (19.5,-3.5) {2};
\node [NormSquare] at (2.5,-4.5) {1};
\node [NormSquare] at (3.5,-4.5) {1};
\node [NormSquare] at (4.5,-4.5) {2};
\node [NormSquare] at (5.5,-4.5) {2};
\node [DomSquare] at (6.5,-4.5) {\textbf{3}};
\node [NormSquare] at (7.5,-4.5) {3};
\node [NormSquare] at (8.5,-4.5) {3};
\node [NormSquare] at (9.5,-4.5) {3};
\node [NormSquare] at (10.5,-4.5) {3};
\node [NormSquare] at (11.5,-4.5) {3};
\node [NormSquare] at (12.5,-4.5) {3};
\node [NormSquare] at (13.5,-4.5) {3};
\node [NormSquare] at (14.5,-4.5) {3};
\node [NormSquare] at (15.5,-4.5) {3};
\node [NormSquare] at (16.5,-4.5) {3};
\node [NormSquare] at (17.5,-4.5) {3};
\node [NormSquare] at (18.5,-4.5) {3};
\node [NormSquare] at (19.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [NormSquare] at (3.5,-5.5) {1};
\node [NormSquare] at (4.5,-5.5) {2};
\node [NormSquare] at (5.5,-5.5) {2};
\node [NormSquare] at (6.5,-5.5) {3};
\node [NormSquare] at (7.5,-5.5) {3};
\node [DomSquare] at (8.5,-5.5) {\textbf{4}};
\node [NormSquare] at (9.5,-5.5) {4};
\node [NormSquare] at (10.5,-5.5) {4};
\node [NormSquare] at (11.5,-5.5) {4};
\node [NormSquare] at (12.5,-5.5) {4};
\node [NormSquare] at (13.5,-5.5) {4};
\node [NormSquare] at (14.5,-5.5) {4};
\node [NormSquare] at (15.5,-5.5) {4};
\node [NormSquare] at (16.5,-5.5) {4};
\node [NormSquare] at (17.5,-5.5) {4};
\node [NormSquare] at (18.5,-5.5) {4};
\node [NormSquare] at (19.5,-5.5) {4};
\node [NormSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {1};
\node [NormSquare] at (4.5,-6.5) {2};
\node [NormSquare] at (5.5,-6.5) {2};
\node [NormSquare] at (6.5,-6.5) {3};
\node [NormSquare] at (7.5,-6.5) {3};
\node [NormSquare] at (8.5,-6.5) {4};
\node [NormSquare] at (9.5,-6.5) {4};
\node [DomSquare] at (10.5,-6.5) {\textbf{5}};
\node [NormSquare] at (11.5,-6.5) {5};
\node [NormSquare] at (12.5,-6.5) {5};
\node [NormSquare] at (13.5,-6.5) {5};
\node [NormSquare] at (14.5,-6.5) {5};
\node [NormSquare] at (15.5,-6.5) {5};
\node [NormSquare] at (16.5,-6.5) {5};
\node [NormSquare] at (17.5,-6.5) {5};
\node [NormSquare] at (18.5,-6.5) {5};
\node [NormSquare] at (19.5,-6.5) {5};
\node [NormSquare] at (2.5,-7.5) {1};
\node [NormSquare] at (3.5,-7.5) {1};
\node [NormSquare] at (4.5,-7.5) {2};
\node [NormSquare] at (5.5,-7.5) {2};
\node [NormSquare] at (6.5,-7.5) {3};
\node [NormSquare] at (7.5,-7.5) {3};
\node [NormSquare] at (8.5,-7.5) {4};
\node [NormSquare] at (9.5,-7.5) {4};
\node [NormSquare] at (10.5,-7.5) {5};
\node [NormSquare] at (11.5,-7.5) {5};
\node [DomSquare] at (12.5,-7.5) {\textbf{6}};
\node [NormSquare] at (13.5,-7.5) {6};
\node [NormSquare] at (14.5,-7.5) {6};
\node [NormSquare] at (15.5,-7.5) {6};
\node [NormSquare] at (16.5,-7.5) {6};
\node [NormSquare] at (17.5,-7.5) {6};
\node [NormSquare] at (18.5,-7.5) {6};
\node [NormSquare] at (19.5,-7.5) {6};
\node [NormSquare] at (2.5,-8.5) {1};
\node [DomSquare] at (3.5,-8.5) {\textbf{2}};
\node [NormSquare] at (4.5,-8.5) {2};
\node [DomSquare] at (5.5,-8.5) {\textbf{3}};
\node [NormSquare] at (6.5,-8.5) {3};
\node [DomSquare] at (7.5,-8.5) {\textbf{4}};
\node [NormSquare] at (8.5,-8.5) {4};
\node [DomSquare] at (9.5,-8.5) {\textbf{5}};
\node [NormSquare] at (10.5,-8.5) {5};
\node [DomSquare] at (11.5,-8.5) {\textbf{6}};
\node [NormSquare] at (12.5,-8.5) {6};
\node [DomSquare] at (13.5,-8.5) {\textbf{7}};
\node [NormSquare] at (14.5,-8.5) {7};
\node [NormSquare] at (15.5,-8.5) {7};
\node [NormSquare] at (16.5,-8.5) {7};
\node [NormSquare] at (17.5,-8.5) {7};
\node [NormSquare] at (18.5,-8.5) {7};
\node [NormSquare] at (19.5,-8.5) {7};
\node [NormSquare] at (2.5,-9.5) {1};
\node [NormSquare] at (3.5,-9.5) {2};
\node [DomSquare] at (4.5,-9.5) {\textbf{3}};
\node [NormSquare] at (5.5,-9.5) {3};
\node [DomSquare] at (6.5,-9.5) {\textbf{4}};
\node [NormSquare] at (7.5,-9.5) {4};
\node [DomSquare] at (8.5,-9.5) {\textbf{5}};
\node [NormSquare] at (9.5,-9.5) {5};
\node [DomSquare] at (10.5,-9.5) {\textbf{6}};
\node [NormSquare] at (11.5,-9.5) {6};
\node [DomSquare] at (12.5,-9.5) {\textbf{7}};
\node [NormSquare] at (13.5,-9.5) {7};
\node [DomSquare] at (14.5,-9.5) {\textbf{8}};
\node [NormSquare] at (15.5,-9.5) {8};
\node [NormSquare] at (16.5,-9.5) {8};
\node [NormSquare] at (17.5,-9.5) {8};
\node [NormSquare] at (18.5,-9.5) {8};
\node [NormSquare] at (19.5,-9.5) {8};
\node [NormSquare] at (2.5,-10.5) {1};
\node [NormSquare] at (3.5,-10.5) {2};
\node [NormSquare] at (4.5,-10.5) {3};
\node [DomSquare] at (5.5,-10.5) {\textbf{4}};
\node [NormSquare] at (6.5,-10.5) {4};
\node [DomSquare] at (7.5,-10.5) {\textbf{5}};
\node [NormSquare] at (8.5,-10.5) {5};
\node [DomSquare] at (9.5,-10.5) {\textbf{6}};
\node [NormSquare] at (10.5,-10.5) {6};
\node [DomSquare] at (11.5,-10.5) {\textbf{7}};
\node [NormSquare] at (12.5,-10.5) {7};
\node [DomSquare] at (13.5,-10.5) {\textbf{8}};
\node [NormSquare] at (14.5,-10.5) {8};
\node [DomSquare] at (15.5,-10.5) {\textbf{9}};
\node [NormSquare] at (16.5,-10.5) {9};
\node [NormSquare] at (17.5,-10.5) {9};
\node [NormSquare] at (18.5,-10.5) {9};
\node [NormSquare] at (19.5,-10.5) {9};
\node [NormSquare] at (2.5,-11.5) {1};
\node [NormSquare] at (3.5,-11.5) {2};
\node [NormSquare] at (4.5,-11.5) {3};
\node [NormSquare] at (5.5,-11.5) {4};
\node [DomSquare] at (6.5,-11.5) {\textbf{5}};
\node [NormSquare] at (7.5,-11.5) {5};
\node [DomSquare] at (8.5,-11.5) {\textbf{6}};
\node [NormSquare] at (9.5,-11.5) {6};
\node [DomSquare] at (10.5,-11.5) {\textbf{7}};
\node [NormSquare] at (11.5,-11.5) {7};
\node [DomSquare] at (12.5,-11.5) {\textbf{8}};
\node [NormSquare] at (13.5,-11.5) {8};
\node [DomSquare] at (14.5,-11.5) {\textbf{9}};
\node [NormSquare] at (15.5,-11.5) {9};
\node [DomSquare] at (16.5,-11.5) {\textbf{10}};
\node [NormSquare] at (17.5,-11.5) {10};
\node [NormSquare] at (18.5,-11.5) {10};
\node [NormSquare] at (19.5,-11.5) {10};
\node [NormSquare] at (2.5,-12.5) {1};
\node [NormSquare] at (3.5,-12.5) {2};
\node [NormSquare] at (4.5,-12.5) {3};
\node [NormSquare] at (5.5,-12.5) {4};
\node [NormSquare] at (6.5,-12.5) {5};
\node [DomSquare] at (7.5,-12.5) {\textbf{6}};
\node [NormSquare] at (8.5,-12.5) {6};
\node [DomSquare] at (9.5,-12.5) {\textbf{7}};
\node [NormSquare] at (10.5,-12.5) {7};
\node [DomSquare] at (11.5,-12.5) {\textbf{8}};
\node [NormSquare] at (12.5,-12.5) {8};
\node [DomSquare] at (13.5,-12.5) {\textbf{9}};
\node [NormSquare] at (14.5,-12.5) {9};
\node [DomSquare] at (15.5,-12.5) {\textbf{10}};
\node [NormSquare] at (16.5,-12.5) {10};
\node [DomSquare] at (17.5,-12.5) {\textbf{11}};
\node [NormSquare] at (18.5,-12.5) {11};
\node [NormSquare] at (19.5,-12.5) {11};
\node [NormSquare] at (2.5,-13.5) {1};
\node [NormSquare] at (3.5,-13.5) {2};
\node [NormSquare] at (4.5,-13.5) {3};
\node [NormSquare] at (5.5,-13.5) {4};
\node [NormSquare] at (6.5,-13.5) {5};
\node [NormSquare] at (7.5,-13.5) {6};
\node [DomSquare] at (8.5,-13.5) {\textbf{7}};
\node [NormSquare] at (9.5,-13.5) {7};
\node [DomSquare] at (10.5,-13.5) {\textbf{8}};
\node [NormSquare] at (11.5,-13.5) {8};
\node [DomSquare] at (12.5,-13.5) {\textbf{9}};
\node [NormSquare] at (13.5,-13.5) {9};
\node [DomSquare] at (14.5,-13.5) {\textbf{10}};
\node [NormSquare] at (15.5,-13.5) {10};
\node [DomSquare] at (16.5,-13.5) {\textbf{11}};
\node [NormSquare] at (17.5,-13.5) {11};
\node [DomSquare] at (18.5,-13.5) {\textbf{12}};
\node [NormSquare] at (19.5,-13.5) {12};
\node [NormSquare] at (2.5,-14.5) {1};
\node [NormSquare] at (3.5,-14.5) {2};
\node [NormSquare] at (4.5,-14.5) {3};
\node [NormSquare] at (5.5,-14.5) {4};
\node [NormSquare] at (6.5,-14.5) {5};
\node [NormSquare] at (7.5,-14.5) {6};
\node [NormSquare] at (8.5,-14.5) {7};
\node [DomSquare] at (9.5,-14.5) {\textbf{8}};
\node [NormSquare] at (10.5,-14.5) {8};
\node [DomSquare] at (11.5,-14.5) {\textbf{9}};
\node [NormSquare] at (12.5,-14.5) {9};
\node [DomSquare] at (13.5,-14.5) {\textbf{10}};
\node [NormSquare] at (14.5,-14.5) {10};
\node [DomSquare] at (15.5,-14.5) {\textbf{11}};
\node [NormSquare] at (16.5,-14.5) {11};
\node [DomSquare] at (17.5,-14.5) {\textbf{12}};
\node [NormSquare] at (18.5,-14.5) {12};
\node [DomSquare] at (19.5,-14.5) {\textbf{13}};
\node [NormSquare] at (2.5,-15.5) {1};
\node [NormSquare] at (3.5,-15.5) {2};
\node [NormSquare] at (4.5,-15.5) {3};
\node [NormSquare] at (5.5,-15.5) {4};
\node [NormSquare] at (6.5,-15.5) {5};
\node [NormSquare] at (7.5,-15.5) {6};
\node [NormSquare] at (8.5,-15.5) {7};
\node [NormSquare] at (9.5,-15.5) {8};
\node [DomSquare] at (10.5,-15.5) {\textbf{9}};
\node [NormSquare] at (11.5,-15.5) {9};
\node [DomSquare] at (12.5,-15.5) {\textbf{10}};
\node [NormSquare] at (13.5,-15.5) {10};
\node [DomSquare] at (14.5,-15.5) {\textbf{11}};
\node [NormSquare] at (15.5,-15.5) {11};
\node [DomSquare] at (16.5,-15.5) {\textbf{12}};
\node [NormSquare] at (17.5,-15.5) {12};
\node [DomSquare] at (18.5,-15.5) {\textbf{13}};
\node [NormSquare] at (19.5,-15.5) {13};
\end{tikzpicture}


==> pics/domRed-veryminimal.tikz <==
\begin{tikzpicture}[draw=black, thick, x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {0};
\node [NormSquare] at (3.5,-0.5) {0};
\node [NormSquare] at (4.5,-0.5) {0};
\node [NormSquare] at (5.5,-0.5) {0};
\node [NormSquare] at (6.5,-0.5) {0};
\node [NormSquare] at (7.5,-0.5) {0};
\node [NormSquare] at (8.5,-0.5) {1};
\node [NormSquare] at (9.5,-0.5) {0};
\node [NormSquare] at (10.5,-0.5) {1};
\node [NormSquare] at (11.5,-0.5) {0};
\node [NormSquare] at (12.5,-0.5) {1};
\node [NormSquare] at (13.5,-0.5) {0};
\node [NormSquare] at (14.5,-0.5) {1};
\node [NormSquare] at (15.5,-0.5) {2};
\node [NormSquare] at (16.5,-0.5) {0};
\node [NormSquare] at (17.5,-0.5) {1};
\node [NormSquare] at (18.5,-0.5) {0};
\node [NormSquare] at (19.5,-0.5) {1};
\node [NormSquare] at (20.5,-0.5) {0};
\node [NormSquare] at (21.5,-0.5) {1};
\node [NormSquare] at (22.5,-0.5) {0};
\node [NormSquare] at (23.5,-0.5) {1};
\node [NormSquare] at (24.5,-0.5) {0};
\node [NormSquare] at (25.5,-0.5) {1};
\node [NormSquare] at (26.5,-0.5) {0};
\node [NormSquare] at (27.5,-0.5) {1};
\node [NormSquare] at (28.5,-0.5) {0};
\node [NormSquare] at (29.5,-0.5) {1};
\node [NormSquare] at (30.5,-0.5) {0};
\node [NormSquare] at (31.5,-0.5) {1};
\node [NormSquare] at (32.5,-0.5) {0};
\node [NormSquare] at (33.5,-0.5) {1};
\node [NormSquare] at (0.5,-2.5) {2};
\node [NormSquare] at (0.5,-3.5) {0};
\node [NormSquare] at (0.5,-4.5) {0};
\node [NormSquare] at (0.5,-5.5) {0};
\node [NormSquare] at (0.5,-6.5) {0};
\node [NormSquare] at (0.5,-7.5) {0};
\node [NormSquare] at (0.5,-8.5) {0};
\node [NormSquare] at (0.5,-9.5) {1};
\node [NormSquare] at (0.5,-10.5) {0};
\node [NormSquare] at (0.5,-11.5) {1};
\node [NormSquare] at (0.5,-12.5) {0};
\node [NormSquare] at (0.5,-13.5) {1};
\node [NormSquare] at (0.5,-14.5) {0};
\node [NormSquare] at (0.5,-15.5) {1};
\node [NormSquare] at (2.5,-2.5) {0};
\node [NormSquare] at (3.5,-2.5) {0};
\node [NormSquare] at (4.5,-2.5) {0};
\node [NormSquare] at (5.5,-2.5) {0};
\node [NormSquare] at (6.5,-2.5) {0};
\node [NormSquare] at (7.5,-2.5) {0};
\node [NormSquare] at (8.5,-2.5) {0};
\node [NormSquare] at (9.5,-2.5) {0};
\node [NormSquare] at (10.5,-2.5) {0};
\node [NormSquare] at (11.5,-2.5) {0};
\node [NormSquare] at (12.5,-2.5) {0};
\node [NormSquare] at (13.5,-2.5) {0};
\node [NormSquare] at (14.5,-2.5) {0};
\node [DomSquare] at (15.5,-2.5) {\textbf{1}};
\node [NormSquare] at (16.5,-2.5) {1};
\node [NormSquare] at (17.5,-2.5) {1};
\node [NormSquare] at (18.5,-2.5) {1};
\node [NormSquare] at (19.5,-2.5) {1};
\node [NormSquare] at (20.5,-2.5) {1};
\node [NormSquare] at (21.5,-2.5) {1};
\node [NormSquare] at (22.5,-2.5) {1};
\node [NormSquare] at (23.5,-2.5) {1};
\node [NormSquare] at (24.5,-2.5) {1};
\node [NormSquare] at (25.5,-2.5) {1};
\node [NormSquare] at (26.5,-2.5) {1};
\node [NormSquare] at (27.5,-2.5) {1};
\node [NormSquare] at (28.5,-2.5) {1};
\node [NormSquare] at (29.5,-2.5) {1};
\node [NormSquare] at (30.5,-2.5) {1};
\node [NormSquare] at (31.5,-2.5) {1};
\node [NormSquare] at (32.5,-2.5) {1};
\node [NormSquare] at (33.5,-2.5) {1};
\node [DomSquare] at (2.5,-3.5) {\textbf{1}};
\node [NormSquare] at (3.5,-3.5) {1};
\node [NormSquare] at (4.5,-3.5) {1};
\node [NormSquare] at (5.5,-3.5) {1};
\node [NormSquare] at (6.5,-3.5) {1};
\node [NormSquare] at (7.5,-3.5) {1};
\node [NormSquare] at (8.5,-3.5) {1};
\node [NormSquare] at (9.5,-3.5) {1};
\node [NormSquare] at (10.5,-3.5) {1};
\node [NormSquare] at (11.5,-3.5) {1};
\node [NormSquare] at (12.5,-3.5) {1};
\node [NormSquare] at (13.5,-3.5) {1};
\node [NormSquare] at (14.5,-3.5) {1};
\node [NormSquare] at (15.5,-3.5) {1};
\node [DomSquare] at (16.5,-3.5) {\textbf{2}};
\node [NormSquare] at (17.5,-3.5) {2};
\node [NormSquare] at (18.5,-3.5) {2};
\node [NormSquare] at (19.5,-3.5) {2};
\node [NormSquare] at (20.5,-3.5) {2};
\node [NormSquare] at (21.5,-3.5) {2};
\node [NormSquare] at (22.5,-3.5) {2};
\node [NormSquare] at (23.5,-3.5) {2};
\node [NormSquare] at (24.5,-3.5) {2};
\node [NormSquare] at (25.5,-3.5) {2};
\node [NormSquare] at (26.5,-3.5) {2};
\node [NormSquare] at (27.5,-3.5) {2};
\node [NormSquare] at (28.5,-3.5) {2};
\node [NormSquare] at (29.5,-3.5) {2};
\node [NormSquare] at (30.5,-3.5) {2};
\node [NormSquare] at (31.5,-3.5) {2};
\node [NormSquare] at (32.5,-3.5) {2};
\node [NormSquare] at (33.5,-3.5) {2};
\node [NormSquare] at (2.5,-4.5) {1};
\node [DomSquare] at (3.5,-4.5) {\textbf{2}};
\node [NormSquare] at (4.5,-4.5) {2};
\node [NormSquare] at (5.5,-4.5) {2};
\node [NormSquare] at (6.5,-4.5) {2};
\node [NormSquare] at (7.5,-4.5) {2};
\node [NormSquare] at (8.5,-4.5) {2};
\node [NormSquare] at (9.5,-4.5) {2};
\node [NormSquare] at (10.5,-4.5) {2};
\node [NormSquare] at (11.5,-4.5) {2};
\node [NormSquare] at (12.5,-4.5) {2};
\node [NormSquare] at (13.5,-4.5) {2};
\node [NormSquare] at (14.5,-4.5) {2};
\node [NormSquare] at (15.5,-4.5) {2};
\node [NormSquare] at (16.5,-4.5) {2};
\node [NormSquare] at (17.5,-4.5) {2};
\node [DomSquare] at (18.5,-4.5) {\textbf{3}};
\node [NormSquare] at (19.5,-4.5) {3};
\node [NormSquare] at (20.5,-4.5) {3};
\node [NormSquare] at (21.5,-4.5) {3};
\node [NormSquare] at (22.5,-4.5) {3};
\node [NormSquare] at (23.5,-4.5) {3};
\node [NormSquare] at (24.5,-4.5) {3};
\node [NormSquare] at (25.5,-4.5) {3};
\node [NormSquare] at (26.5,-4.5) {3};
\node [NormSquare] at (27.5,-4.5) {3};
\node [NormSquare] at (28.5,-4.5) {3};
\node [NormSquare] at (29.5,-4.5) {3};
\node [NormSquare] at (30.5,-4.5) {3};
\node [NormSquare] at (31.5,-4.5) {3};
\node [NormSquare] at (32.5,-4.5) {3};
\node [NormSquare] at (33.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [NormSquare] at (3.5,-5.5) {2};
\node [DomSquare] at (4.5,-5.5) {\textbf{3}};
\node [NormSquare] at (5.5,-5.5) {3};
\node [NormSquare] at (6.5,-5.5) {3};
\node [NormSquare] at (7.5,-5.5) {3};
\node [NormSquare] at (8.5,-5.5) {3};
\node [NormSquare] at (9.5,-5.5) {3};
\node [NormSquare] at (10.5,-5.5) {3};
\node [NormSquare] at (11.5,-5.5) {3};
\node [NormSquare] at (12.5,-5.5) {3};
\node [NormSquare] at (13.5,-5.5) {3};
\node [NormSquare] at (14.5,-5.5) {3};
\node [NormSquare] at (15.5,-5.5) {3};
\node [NormSquare] at (16.5,-5.5) {3};
\node [NormSquare] at (17.5,-5.5) {3};
\node [NormSquare] at (18.5,-5.5) {3};
\node [NormSquare] at (19.5,-5.5) {3};
\node [DomSquare] at (20.5,-5.5) {\textbf{4}};
\node [NormSquare] at (21.5,-5.5) {4};
\node [NormSquare] at (22.5,-5.5) {4};
\node [NormSquare] at (23.5,-5.5) {4};
\node [NormSquare] at (24.5,-5.5) {4};
\node [NormSquare] at (25.5,-5.5) {4};
\node [NormSquare] at (26.5,-5.5) {4};
\node [NormSquare] at (27.5,-5.5) {4};
\node [NormSquare] at (28.5,-5.5) {4};
\node [NormSquare] at (29.5,-5.5) {4};
\node [NormSquare] at (30.5,-5.5) {4};
\node [NormSquare] at (31.5,-5.5) {4};
\node [NormSquare] at (32.5,-5.5) {4};
\node [NormSquare] at (33.5,-5.5) {4};
\node [NormSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {2};
\node [NormSquare] at (4.5,-6.5) {3};
\node [DomSquare] at (5.5,-6.5) {\textbf{4}};
\node [NormSquare] at (6.5,-6.5) {4};
\node [NormSquare] at (7.5,-6.5) {4};
\node [NormSquare] at (8.5,-6.5) {4};
\node [NormSquare] at (9.5,-6.5) {4};
\node [NormSquare] at (10.5,-6.5) {4};
\node [NormSquare] at (11.5,-6.5) {4};
\node [NormSquare] at (12.5,-6.5) {4};
\node [NormSquare] at (13.5,-6.5) {4};
\node [NormSquare] at (14.5,-6.5) {4};
\node [NormSquare] at (15.5,-6.5) {4};
\node [NormSquare] at (16.5,-6.5) {4};
\node [NormSquare] at (17.5,-6.5) {4};
\node [NormSquare] at (18.5,-6.5) {4};
\node [NormSquare] at (19.5,-6.5) {4};
\node [NormSquare] at (20.5,-6.5) {4};
\node [NormSquare] at (21.5,-6.5) {4};
\node [DomSquare] at (22.5,-6.5) {\textbf{5}};
\node [NormSquare] at (23.5,-6.5) {5};
\node [NormSquare] at (24.5,-6.5) {5};
\node [NormSquare] at (25.5,-6.5) {5};
\node [NormSquare] at (26.5,-6.5) {5};
\node [NormSquare] at (27.5,-6.5) {5};
\node [NormSquare] at (28.5,-6.5) {5};
\node [NormSquare] at (29.5,-6.5) {5};
\node [NormSquare] at (30.5,-6.5) {5};
\node [NormSquare] at (31.5,-6.5) {5};
\node [NormSquare] at (32.5,-6.5) {5};
\node [NormSquare] at (33.5,-6.5) {5};
\node [NormSquare] at (2.5,-7.5) {1};
\node [NormSquare] at (3.5,-7.5) {2};
\node [NormSquare] at (4.5,-7.5) {3};
\node [NormSquare] at (5.5,-7.5) {4};
\node [DomSquare] at (6.5,-7.5) {\textbf{5}};
\node [NormSquare] at (7.5,-7.5) {5};
\node [NormSquare] at (8.5,-7.5) {5};
\node [NormSquare] at (9.5,-7.5) {5};
\node [NormSquare] at (10.5,-7.5) {5};
\node [NormSquare] at (11.5,-7.5) {5};
\node [NormSquare] at (12.5,-7.5) {5};
\node [NormSquare] at (13.5,-7.5) {5};
\node [NormSquare] at (14.5,-7.5) {5};
\node [NormSquare] at (15.5,-7.5) {5};
\node [NormSquare] at (16.5,-7.5) {5};
\node [NormSquare] at (17.5,-7.5) {5};
\node [NormSquare] at (18.5,-7.5) {5};
\node [NormSquare] at (19.5,-7.5) {5};
\node [NormSquare] at (20.5,-7.5) {5};
\node [NormSquare] at (21.5,-7.5) {5};
\node [NormSquare] at (22.5,-7.5) {5};
\node [NormSquare] at (23.5,-7.5) {5};
\node [DomSquare] at (24.5,-7.5) {\textbf{6}};
\node [NormSquare] at (25.5,-7.5) {6};
\node [NormSquare] at (26.5,-7.5) {6};
\node [NormSquare] at (27.5,-7.5) {6};
\node [NormSquare] at (28.5,-7.5) {6};
\node [NormSquare] at (29.5,-7.5) {6};
\node [NormSquare] at (30.5,-7.5) {6};
\node [NormSquare] at (31.5,-7.5) {6};
\node [NormSquare] at (32.5,-7.5) {6};
\node [NormSquare] at (33.5,-7.5) {6};
\node [NormSquare] at (2.5,-8.5) {1};
\node [NormSquare] at (3.5,-8.5) {2};
\node [NormSquare] at (4.5,-8.5) {3};
\node [NormSquare] at (5.5,-8.5) {4};
\node [NormSquare] at (6.5,-8.5) {5};
\node [DomSquare] at (7.5,-8.5) {\textbf{6}};
\node [NormSquare] at (8.5,-8.5) {6};
\node [NormSquare] at (9.5,-8.5) {6};
\node [NormSquare] at (10.5,-8.5) {6};
\node [NormSquare] at (11.5,-8.5) {6};
\node [NormSquare] at (12.5,-8.5) {6};
\node [NormSquare] at (13.5,-8.5) {6};
\node [NormSquare] at (14.5,-8.5) {6};
\node [NormSquare] at (15.5,-8.5) {6};
\node [NormSquare] at (16.5,-8.5) {6};
\node [NormSquare] at (17.5,-8.5) {6};
\node [NormSquare] at (18.5,-8.5) {6};
\node [NormSquare] at (19.5,-8.5) {6};
\node [NormSquare] at (20.5,-8.5) {6};
\node [NormSquare] at (21.5,-8.5) {6};
\node [NormSquare] at (22.5,-8.5) {6};
\node [NormSquare] at (23.5,-8.5) {6};
\node [NormSquare] at (24.5,-8.5) {6};
\node [NormSquare] at (25.5,-8.5) {6};
\node [DomSquare] at (26.5,-8.5) {\textbf{7}};
\node [NormSquare] at (27.5,-8.5) {7};
\node [NormSquare] at (28.5,-8.5) {7};
\node [NormSquare] at (29.5,-8.5) {7};
\node [NormSquare] at (30.5,-8.5) {7};
\node [NormSquare] at (31.5,-8.5) {7};
\node [NormSquare] at (32.5,-8.5) {7};
\node [NormSquare] at (33.5,-8.5) {7};
\node [NormSquare] at (2.5,-9.5) {1};
\node [NormSquare] at (3.5,-9.5) {2};
\node [NormSquare] at (4.5,-9.5) {3};
\node [NormSquare] at (5.5,-9.5) {4};
\node [NormSquare] at (6.5,-9.5) {5};
\node [NormSquare] at (7.5,-9.5) {6};
\node [DomSquare] at (8.5,-9.5) {\textbf{7}};
\node [NormSquare] at (9.5,-9.5) {7};
\node [NormSquare] at (10.5,-9.5) {7};
\node [NormSquare] at (11.5,-9.5) {7};
\node [NormSquare] at (12.5,-9.5) {7};
\node [NormSquare] at (13.5,-9.5) {7};
\node [NormSquare] at (14.5,-9.5) {7};
\node [NormSquare] at (15.5,-9.5) {7};
\node [NormSquare] at (16.5,-9.5) {7};
\node [NormSquare] at (17.5,-9.5) {7};
\node [NormSquare] at (18.5,-9.5) {7};
\node [NormSquare] at (19.5,-9.5) {7};
\node [NormSquare] at (20.5,-9.5) {7};
\node [NormSquare] at (21.5,-9.5) {7};
\node [NormSquare] at (22.5,-9.5) {7};
\node [NormSquare] at (23.5,-9.5) {7};
\node [NormSquare] at (24.5,-9.5) {7};
\node [NormSquare] at (25.5,-9.5) {7};
\node [NormSquare] at (26.5,-9.5) {7};
\node [DomSquare] at (27.5,-9.5) {\textbf{8}};
\node [NormSquare] at (28.5,-9.5) {8};
\node [NormSquare] at (29.5,-9.5) {8};
\node [NormSquare] at (30.5,-9.5) {8};
\node [NormSquare] at (31.5,-9.5) {8};
\node [NormSquare] at (32.5,-9.5) {8};
\node [NormSquare] at (33.5,-9.5) {8};
\node [NormSquare] at (2.5,-10.5) {1};
\node [NormSquare] at (3.5,-10.5) {2};
\node [NormSquare] at (4.5,-10.5) {3};
\node [NormSquare] at (5.5,-10.5) {4};
\node [NormSquare] at (6.5,-10.5) {5};
\node [NormSquare] at (7.5,-10.5) {6};
\node [NormSquare] at (8.5,-10.5) {7};
\node [DomSquare] at (9.5,-10.5) {\textbf{8}};
\node [NormSquare] at (10.5,-10.5) {8};
\node [NormSquare] at (11.5,-10.5) {8};
\node [NormSquare] at (12.5,-10.5) {8};
\node [NormSquare] at (13.5,-10.5) {8};
\node [NormSquare] at (14.5,-10.5) {8};
\node [NormSquare] at (15.5,-10.5) {8};
\node [NormSquare] at (16.5,-10.5) {8};
\node [NormSquare] at (17.5,-10.5) {8};
\node [NormSquare] at (18.5,-10.5) {8};
\node [NormSquare] at (19.5,-10.5) {8};
\node [NormSquare] at (20.5,-10.5) {8};
\node [NormSquare] at (21.5,-10.5) {8};
\node [NormSquare] at (22.5,-10.5) {8};
\node [NormSquare] at (23.5,-10.5) {8};
\node [NormSquare] at (24.5,-10.5) {8};
\node [NormSquare] at (25.5,-10.5) {8};
\node [NormSquare] at (26.5,-10.5) {8};
\node [NormSquare] at (27.5,-10.5) {8};
\node [DomSquare] at (28.5,-10.5) {\textbf{9}};
\node [NormSquare] at (29.5,-10.5) {9};
\node [NormSquare] at (30.5,-10.5) {9};
\node [NormSquare] at (31.5,-10.5) {9};
\node [NormSquare] at (32.5,-10.5) {9};
\node [NormSquare] at (33.5,-10.5) {9};
\node [NormSquare] at (2.5,-11.5) {1};
\node [NormSquare] at (3.5,-11.5) {2};
\node [NormSquare] at (4.5,-11.5) {3};
\node [NormSquare] at (5.5,-11.5) {4};
\node [NormSquare] at (6.5,-11.5) {5};
\node [NormSquare] at (7.5,-11.5) {6};
\node [NormSquare] at (8.5,-11.5) {7};
\node [NormSquare] at (9.5,-11.5) {8};
\node [DomSquare] at (10.5,-11.5) {\textbf{9}};
\node [NormSquare] at (11.5,-11.5) {9};
\node [NormSquare] at (12.5,-11.5) {9};
\node [NormSquare] at (13.5,-11.5) {9};
\node [NormSquare] at (14.5,-11.5) {9};
\node [NormSquare] at (15.5,-11.5) {9};
\node [NormSquare] at (16.5,-11.5) {9};
\node [NormSquare] at (17.5,-11.5) {9};
\node [NormSquare] at (18.5,-11.5) {9};
\node [NormSquare] at (19.5,-11.5) {9};
\node [NormSquare] at (20.5,-11.5) {9};
\node [NormSquare] at (21.5,-11.5) {9};
\node [NormSquare] at (22.5,-11.5) {9};
\node [NormSquare] at (23.5,-11.5) {9};
\node [NormSquare] at (24.5,-11.5) {9};
\node [NormSquare] at (25.5,-11.5) {9};
\node [NormSquare] at (26.5,-11.5) {9};
\node [NormSquare] at (27.5,-11.5) {9};
\node [NormSquare] at (28.5,-11.5) {9};
\node [DomSquare] at (29.5,-11.5) {\textbf{10}};
\node [NormSquare] at (30.5,-11.5) {10};
\node [NormSquare] at (31.5,-11.5) {10};
\node [NormSquare] at (32.5,-11.5) {10};
\node [NormSquare] at (33.5,-11.5) {10};
\node [NormSquare] at (2.5,-12.5) {1};
\node [NormSquare] at (3.5,-12.5) {2};
\node [NormSquare] at (4.5,-12.5) {3};
\node [NormSquare] at (5.5,-12.5) {4};
\node [NormSquare] at (6.5,-12.5) {5};
\node [NormSquare] at (7.5,-12.5) {6};
\node [NormSquare] at (8.5,-12.5) {7};
\node [NormSquare] at (9.5,-12.5) {8};
\node [NormSquare] at (10.5,-12.5) {9};
\node [DomSquare] at (11.5,-12.5) {\textbf{10}};
\node [NormSquare] at (12.5,-12.5) {10};
\node [NormSquare] at (13.5,-12.5) {10};
\node [NormSquare] at (14.5,-12.5) {10};
\node [NormSquare] at (15.5,-12.5) {10};
\node [NormSquare] at (16.5,-12.5) {10};
\node [NormSquare] at (17.5,-12.5) {10};
\node [NormSquare] at (18.5,-12.5) {10};
\node [NormSquare] at (19.5,-12.5) {10};
\node [NormSquare] at (20.5,-12.5) {10};
\node [NormSquare] at (21.5,-12.5) {10};
\node [NormSquare] at (22.5,-12.5) {10};
\node [NormSquare] at (23.5,-12.5) {10};
\node [NormSquare] at (24.5,-12.5) {10};
\node [NormSquare] at (25.5,-12.5) {10};
\node [NormSquare] at (26.5,-12.5) {10};
\node [NormSquare] at (27.5,-12.5) {10};
\node [NormSquare] at (28.5,-12.5) {10};
\node [NormSquare] at (29.5,-12.5) {10};
\node [DomSquare] at (30.5,-12.5) {\textbf{11}};
\node [NormSquare] at (31.5,-12.5) {11};
\node [NormSquare] at (32.5,-12.5) {11};
\node [NormSquare] at (33.5,-12.5) {11};
\node [NormSquare] at (2.5,-13.5) {1};
\node [NormSquare] at (3.5,-13.5) {2};
\node [NormSquare] at (4.5,-13.5) {3};
\node [NormSquare] at (5.5,-13.5) {4};
\node [NormSquare] at (6.5,-13.5) {5};
\node [NormSquare] at (7.5,-13.5) {6};
\node [NormSquare] at (8.5,-13.5) {7};
\node [NormSquare] at (9.5,-13.5) {8};
\node [NormSquare] at (10.5,-13.5) {9};
\node [NormSquare] at (11.5,-13.5) {10};
\node [DomSquare] at (12.5,-13.5) {\textbf{11}};
\node [NormSquare] at (13.5,-13.5) {11};
\node [NormSquare] at (14.5,-13.5) {11};
\node [NormSquare] at (15.5,-13.5) {11};
\node [NormSquare] at (16.5,-13.5) {11};
\node [NormSquare] at (17.5,-13.5) {11};
\node [NormSquare] at (18.5,-13.5) {11};
\node [NormSquare] at (19.5,-13.5) {11};
\node [NormSquare] at (20.5,-13.5) {11};
\node [NormSquare] at (21.5,-13.5) {11};
\node [NormSquare] at (22.5,-13.5) {11};
\node [NormSquare] at (23.5,-13.5) {11};
\node [NormSquare] at (24.5,-13.5) {11};
\node [NormSquare] at (25.5,-13.5) {11};
\node [NormSquare] at (26.5,-13.5) {11};
\node [NormSquare] at (27.5,-13.5) {11};
\node [NormSquare] at (28.5,-13.5) {11};
\node [NormSquare] at (29.5,-13.5) {11};
\node [NormSquare] at (30.5,-13.5) {11};
\node [DomSquare] at (31.5,-13.5) {\textbf{12}};
\node [NormSquare] at (32.5,-13.5) {12};
\node [NormSquare] at (33.5,-13.5) {12};
\node [NormSquare] at (2.5,-14.5) {1};
\node [NormSquare] at (3.5,-14.5) {2};
\node [NormSquare] at (4.5,-14.5) {3};
\node [NormSquare] at (5.5,-14.5) {4};
\node [NormSquare] at (6.5,-14.5) {5};
\node [NormSquare] at (7.5,-14.5) {6};
\node [NormSquare] at (8.5,-14.5) {7};
\node [NormSquare] at (9.5,-14.5) {8};
\node [NormSquare] at (10.5,-14.5) {9};
\node [NormSquare] at (11.5,-14.5) {10};
\node [NormSquare] at (12.5,-14.5) {11};
\node [DomSquare] at (13.5,-14.5) {\textbf{12}};
\node [NormSquare] at (14.5,-14.5) {12};
\node [NormSquare] at (15.5,-14.5) {12};
\node [NormSquare] at (16.5,-14.5) {12};
\node [NormSquare] at (17.5,-14.5) {12};
\node [NormSquare] at (18.5,-14.5) {12};
\node [NormSquare] at (19.5,-14.5) {12};
\node [NormSquare] at (20.5,-14.5) {12};
\node [NormSquare] at (21.5,-14.5) {12};
\node [NormSquare] at (22.5,-14.5) {12};
\node [NormSquare] at (23.5,-14.5) {12};
\node [NormSquare] at (24.5,-14.5) {12};
\node [NormSquare] at (25.5,-14.5) {12};
\node [NormSquare] at (26.5,-14.5) {12};
\node [NormSquare] at (27.5,-14.5) {12};
\node [NormSquare] at (28.5,-14.5) {12};
\node [NormSquare] at (29.5,-14.5) {12};
\node [NormSquare] at (30.5,-14.5) {12};
\node [NormSquare] at (31.5,-14.5) {12};
\node [DomSquare] at (32.5,-14.5) {\textbf{13}};
\node [NormSquare] at (33.5,-14.5) {13};
\node [NormSquare] at (2.5,-15.5) {1};
\node [NormSquare] at (3.5,-15.5) {2};
\node [NormSquare] at (4.5,-15.5) {3};
\node [NormSquare] at (5.5,-15.5) {4};
\node [NormSquare] at (6.5,-15.5) {5};
\node [NormSquare] at (7.5,-15.5) {6};
\node [NormSquare] at (8.5,-15.5) {7};
\node [NormSquare] at (9.5,-15.5) {8};
\node [NormSquare] at (10.5,-15.5) {9};
\node [NormSquare] at (11.5,-15.5) {10};
\node [NormSquare] at (12.5,-15.5) {11};
\node [NormSquare] at (13.5,-15.5) {12};
\node [DomSquare] at (14.5,-15.5) {\textbf{13}};
\node [NormSquare] at (15.5,-15.5) {13};
\node [NormSquare] at (16.5,-15.5) {13};
\node [NormSquare] at (17.5,-15.5) {13};
\node [NormSquare] at (18.5,-15.5) {13};
\node [NormSquare] at (19.5,-15.5) {13};
\node [NormSquare] at (20.5,-15.5) {13};
\node [NormSquare] at (21.5,-15.5) {13};
\node [NormSquare] at (22.5,-15.5) {13};
\node [NormSquare] at (23.5,-15.5) {13};
\node [NormSquare] at (24.5,-15.5) {13};
\node [NormSquare] at (25.5,-15.5) {13};
\node [NormSquare] at (26.5,-15.5) {13};
\node [NormSquare] at (27.5,-15.5) {13};
\node [NormSquare] at (28.5,-15.5) {13};
\node [NormSquare] at (29.5,-15.5) {13};
\node [NormSquare] at (30.5,-15.5) {13};
\node [NormSquare] at (31.5,-15.5) {13};
\node [NormSquare] at (32.5,-15.5) {13};
\node [DomSquare] at (33.5,-15.5) {\textbf{14}};
\end{tikzpicture}


==> pics/domRed.tikz <==
\begin{tikzpicture}[draw=black, thick, x=\Size,y=\Size]
\node [NormSquare] at (2.5,-0.5) {0};
\node [NormSquare] at (3.5,-0.5) {0};
\node [NormSquare] at (4.5,-0.5) {0};
\node [NormSquare] at (5.5,-0.5) {0};
\node [NormSquare] at (6.5,-0.5) {0};
\node [NormSquare] at (7.5,-0.5) {1};
\node [NormSquare] at (8.5,-0.5) {0};
\node [NormSquare] at (9.5,-0.5) {1};
\node [NormSquare] at (10.5,-0.5) {0};
\node [NormSquare] at (11.5,-0.5) {1};
\node [NormSquare] at (12.5,-0.5) {0};
\node [NormSquare] at (13.5,-0.5) {1};
\node [NormSquare] at (14.5,-0.5) {0};
\node [NormSquare] at (15.5,-0.5) {1};
\node [NormSquare] at (16.5,-0.5) {2};
\node [NormSquare] at (17.5,-0.5) {2};
\node [NormSquare] at (18.5,-0.5) {0};
\node [NormSquare] at (19.5,-0.5) {1};
\node [NormSquare] at (20.5,-0.5) {0};
\node [NormSquare] at (21.5,-0.5) {1};
\node [NormSquare] at (22.5,-0.5) {0};
\node [NormSquare] at (23.5,-0.5) {1};
\node [NormSquare] at (24.5,-0.5) {0};
\node [NormSquare] at (25.5,-0.5) {1};
\node [NormSquare] at (26.5,-0.5) {0};
\node [NormSquare] at (27.5,-0.5) {1};
\node [NormSquare] at (28.5,-0.5) {0};
\node [NormSquare] at (29.5,-0.5) {1};
\node [NormSquare] at (30.5,-0.5) {0};
\node [NormSquare] at (31.5,-0.5) {1};
\node [NormSquare] at (32.5,-0.5) {0};
\node [NormSquare] at (33.5,-0.5) {1};
\node [NormSquare] at (34.5,-0.5) {0};
\node [NormSquare] at (35.5,-0.5) {1};
\node [NormSquare] at (0.5,-2.5) {2};
\node [NormSquare] at (0.5,-3.5) {2};
\node [NormSquare] at (0.5,-4.5) {0};
\node [NormSquare] at (0.5,-5.5) {0};
\node [NormSquare] at (0.5,-6.5) {0};
\node [NormSquare] at (0.5,-7.5) {0};
\node [NormSquare] at (0.5,-8.5) {0};
\node [NormSquare] at (0.5,-9.5) {1};
\node [NormSquare] at (0.5,-10.5) {0};
\node [NormSquare] at (0.5,-11.5) {1};
\node [NormSquare] at (0.5,-12.5) {0};
\node [NormSquare] at (0.5,-13.5) {1};
\node [NormSquare] at (0.5,-14.5) {0};
\node [NormSquare] at (0.5,-15.5) {1};
\node [NormSquare] at (0.5,-16.5) {0};
\node [NormSquare] at (0.5,-17.5) {1};
\node [NormSquare] at (2.5,-2.5) {0};
\node [NormSquare] at (3.5,-2.5) {0};
\node [NormSquare] at (4.5,-2.5) {0};
\node [NormSquare] at (5.5,-2.5) {0};
\node [NormSquare] at (6.5,-2.5) {0};
\node [NormSquare] at (7.5,-2.5) {0};
\node [NormSquare] at (8.5,-2.5) {0};
\node [NormSquare] at (9.5,-2.5) {0};
\node [NormSquare] at (10.5,-2.5) {0};
\node [NormSquare] at (11.5,-2.5) {0};
\node [NormSquare] at (12.5,-2.5) {0};
\node [NormSquare] at (13.5,-2.5) {0};
\node [NormSquare] at (14.5,-2.5) {0};
\node [NormSquare] at (15.5,-2.5) {0};
\node [DomSquare] at (16.5,-2.5) {\textbf{1}};
\node [NormSquare] at (17.5,-2.5) {1};
\node [NormSquare] at (18.5,-2.5) {1};
\node [NormSquare] at (19.5,-2.5) {1};
\node [NormSquare] at (20.5,-2.5) {1};
\node [NormSquare] at (21.5,-2.5) {1};
\node [NormSquare] at (22.5,-2.5) {1};
\node [NormSquare] at (23.5,-2.5) {1};
\node [NormSquare] at (24.5,-2.5) {1};
\node [NormSquare] at (25.5,-2.5) {1};
\node [NormSquare] at (26.5,-2.5) {1};
\node [NormSquare] at (27.5,-2.5) {1};
\node [NormSquare] at (28.5,-2.5) {1};
\node [NormSquare] at (29.5,-2.5) {1};
\node [NormSquare] at (30.5,-2.5) {1};
\node [NormSquare] at (31.5,-2.5) {1};
\node [NormSquare] at (32.5,-2.5) {1};
\node [NormSquare] at (33.5,-2.5) {1};
\node [NormSquare] at (34.5,-2.5) {1};
\node [NormSquare] at (35.5,-2.5) {1};
\node [NormSquare] at (2.5,-3.5) {0};
\node [NormSquare] at (3.5,-3.5) {0};
\node [NormSquare] at (4.5,-3.5) {0};
\node [NormSquare] at (5.5,-3.5) {0};
\node [NormSquare] at (6.5,-3.5) {0};
\node [NormSquare] at (7.5,-3.5) {0};
\node [NormSquare] at (8.5,-3.5) {0};
\node [NormSquare] at (9.5,-3.5) {0};
\node [NormSquare] at (10.5,-3.5) {0};
\node [NormSquare] at (11.5,-3.5) {0};
\node [NormSquare] at (12.5,-3.5) {0};
\node [NormSquare] at (13.5,-3.5) {0};
\node [NormSquare] at (14.5,-3.5) {0};
\node [NormSquare] at (15.5,-3.5) {0};
\node [NormSquare] at (16.5,-3.5) {1};
\node [DomSquare] at (17.5,-3.5) {\textbf{2}};
\node [NormSquare] at (18.5,-3.5) {2};
\node [NormSquare] at (19.5,-3.5) {2};
\node [NormSquare] at (20.5,-3.5) {2};
\node [NormSquare] at (21.5,-3.5) {2};
\node [NormSquare] at (22.5,-3.5) {2};
\node [NormSquare] at (23.5,-3.5) {2};
\node [NormSquare] at (24.5,-3.5) {2};
\node [NormSquare] at (25.5,-3.5) {2};
\node [NormSquare] at (26.5,-3.5) {2};
\node [NormSquare] at (27.5,-3.5) {2};
\node [NormSquare] at (28.5,-3.5) {2};
\node [NormSquare] at (29.5,-3.5) {2};
\node [NormSquare] at (30.5,-3.5) {2};
\node [NormSquare] at (31.5,-3.5) {2};
\node [NormSquare] at (32.5,-3.5) {2};
\node [NormSquare] at (33.5,-3.5) {2};
\node [NormSquare] at (34.5,-3.5) {2};
\node [NormSquare] at (35.5,-3.5) {2};
\node [DomSquare] at (2.5,-4.5) {\textbf{1}};
\node [NormSquare] at (3.5,-4.5) {1};
\node [NormSquare] at (4.5,-4.5) {1};
\node [NormSquare] at (5.5,-4.5) {1};
\node [NormSquare] at (6.5,-4.5) {1};
\node [NormSquare] at (7.5,-4.5) {1};
\node [NormSquare] at (8.5,-4.5) {1};
\node [NormSquare] at (9.5,-4.5) {1};
\node [NormSquare] at (10.5,-4.5) {1};
\node [NormSquare] at (11.5,-4.5) {1};
\node [NormSquare] at (12.5,-4.5) {1};
\node [NormSquare] at (13.5,-4.5) {1};
\node [NormSquare] at (14.5,-4.5) {1};
\node [NormSquare] at (15.5,-4.5) {1};
\node [NormSquare] at (16.5,-4.5) {1};
\node [NormSquare] at (17.5,-4.5) {2};
\node [DomSquare] at (18.5,-4.5) {\textbf{3}};
\node [NormSquare] at (19.5,-4.5) {3};
\node [NormSquare] at (20.5,-4.5) {3};
\node [NormSquare] at (21.5,-4.5) {3};
\node [NormSquare] at (22.5,-4.5) {3};
\node [NormSquare] at (23.5,-4.5) {3};
\node [NormSquare] at (24.5,-4.5) {3};
\node [NormSquare] at (25.5,-4.5) {3};
\node [NormSquare] at (26.5,-4.5) {3};
\node [NormSquare] at (27.5,-4.5) {3};
\node [NormSquare] at (28.5,-4.5) {3};
\node [NormSquare] at (29.5,-4.5) {3};
\node [NormSquare] at (30.5,-4.5) {3};
\node [NormSquare] at (31.5,-4.5) {3};
\node [NormSquare] at (32.5,-4.5) {3};
\node [NormSquare] at (33.5,-4.5) {3};
\node [NormSquare] at (34.5,-4.5) {3};
\node [NormSquare] at (35.5,-4.5) {3};
\node [NormSquare] at (2.5,-5.5) {1};
\node [DomSquare] at (3.5,-5.5) {\textbf{2}};
\node [NormSquare] at (4.5,-5.5) {2};
\node [NormSquare] at (5.5,-5.5) {2};
\node [NormSquare] at (6.5,-5.5) {2};
\node [NormSquare] at (7.5,-5.5) {2};
\node [NormSquare] at (8.5,-5.5) {2};
\node [NormSquare] at (9.5,-5.5) {2};
\node [NormSquare] at (10.5,-5.5) {2};
\node [NormSquare] at (11.5,-5.5) {2};
\node [NormSquare] at (12.5,-5.5) {2};
\node [NormSquare] at (13.5,-5.5) {2};
\node [NormSquare] at (14.5,-5.5) {2};
\node [NormSquare] at (15.5,-5.5) {2};
\node [NormSquare] at (16.5,-5.5) {2};
\node [NormSquare] at (17.5,-5.5) {2};
\node [NormSquare] at (18.5,-5.5) {3};
\node [NormSquare] at (19.5,-5.5) {3};
\node [DomSquare] at (20.5,-5.5) {\textbf{4}};
\node [NormSquare] at (21.5,-5.5) {4};
\node [NormSquare] at (22.5,-5.5) {4};
\node [NormSquare] at (23.5,-5.5) {4};
\node [NormSquare] at (24.5,-5.5) {4};
\node [NormSquare] at (25.5,-5.5) {4};
\node [NormSquare] at (26.5,-5.5) {4};
\node [NormSquare] at (27.5,-5.5) {4};
\node [NormSquare] at (28.5,-5.5) {4};
\node [NormSquare] at (29.5,-5.5) {4};
\node [NormSquare] at (30.5,-5.5) {4};
\node [NormSquare] at (31.5,-5.5) {4};
\node [NormSquare] at (32.5,-5.5) {4};
\node [NormSquare] at (33.5,-5.5) {4};
\node [NormSquare] at (34.5,-5.5) {4};
\node [NormSquare] at (35.5,-5.5) {4};
\node [NormSquare] at (2.5,-6.5) {1};
\node [NormSquare] at (3.5,-6.5) {2};
\node [DomSquare] at (4.5,-6.5) {\textbf{3}};
\node [NormSquare] at (5.5,-6.5) {3};
\node [NormSquare] at (6.5,-6.5) {3};
\node [NormSquare] at (7.5,-6.5) {3};
\node [NormSquare] at (8.5,-6.5) {3};
\node [NormSquare] at (9.5,-6.5) {3};
\node [NormSquare] at (10.5,-6.5) {3};
\node [NormSquare] at (11.5,-6.5) {3};
\node [NormSquare] at (12.5,-6.5) {3};
\node [NormSquare] at (13.5,-6.5) {3};
\node [NormSquare] at (14.5,-6.5) {3};
\node [NormSquare] at (15.5,-6.5) {3};
\node [NormSquare] at (16.5,-6.5) {3};
\node [NormSquare] at (17.5,-6.5) {3};
\node [NormSquare] at (18.5,-6.5) {3};
\node [NormSquare] at (19.5,-6.5) {3};
\node [NormSquare] at (20.5,-6.5) {4};
\node [NormSquare] at (21.5,-6.5) {4};
\node [DomSquare] at (22.5,-6.5) {\textbf{5}};
\node [NormSquare] at (23.5,-6.5) {5};
\node [NormSquare] at (24.5,-6.5) {5};
\node [NormSquare] at (25.5,-6.5) {5};
\node [NormSquare] at (26.5,-6.5) {5};
\node [NormSquare] at (27.5,-6.5) {5};
\node [NormSquare] at (28.5,-6.5) {5};
\node [NormSquare] at (29.5,-6.5) {5};
\node [NormSquare] at (30.5,-6.5) {5};
\node [NormSquare] at (31.5,-6.5) {5};
\node [NormSquare] at (32.5,-6.5) {5};
\node [NormSquare] at (33.5,-6.5) {5};
\node [NormSquare] at (34.5,-6.5) {5};
\node [NormSquare] at (35.5,-6.5) {5};
\node [NormSquare] at (2.5,-7.5) {1};
\node [NormSquare] at (3.5,-7.5) {2};
\node [NormSquare] at (4.5,-7.5) {3};
\node [DomSquare] at (5.5,-7.5) {\textbf{4}};
\node [NormSquare] at (6.5,-7.5) {4};
\node [NormSquare] at (7.5,-7.5) {4};
\node [NormSquare] at (8.5,-7.5) {4};
\node [NormSquare] at (9.5,-7.5) {4};
\node [NormSquare] at (10.5,-7.5) {4};
\node [NormSquare] at (11.5,-7.5) {4};
\node [NormSquare] at (12.5,-7.5) {4};
\node [NormSquare] at (13.5,-7.5) {4};
\node [NormSquare] at (14.5,-7.5) {4};
\node [NormSquare] at (15.5,-7.5) {4};
\node [NormSquare] at (16.5,-7.5) {4};
\node [NormSquare] at (17.5,-7.5) {4};
\node [NormSquare] at (18.5,-7.5) {4};
\node [NormSquare] at (19.5,-7.5) {4};
\node [NormSquare] at (20.5,-7.5) {4};
\node [NormSquare] at (21.5,-7.5) {4};
\node [NormSquare] at (22.5,-7.5) {5};
\node [NormSquare] at (23.5,-7.5) {5};
\node [DomSquare] at (24.5,-7.5) {\textbf{6}};
\node [NormSquare] at (25.5,-7.5) {6};
\node [NormSquare] at (26.5,-7.5) {6};
\node [NormSquare] at (27.5,-7.5) {6};
\node [NormSquare] at (28.5,-7.5) {6};
\node [NormSquare] at (29.5,-7.5) {6};
\node [NormSquare] at (30.5,-7.5) {6};
\node [NormSquare] at (31.5,-7.5) {6};
\node [NormSquare] at (32.5,-7.5) {6};
\node [NormSquare] at (33.5,-7.5) {6};
\node [NormSquare] at (34.5,-7.5) {6};
\node [NormSquare] at (35.5,-7.5) {6};
\node [NormSquare] at (2.5,-8.5) {1};
\node [NormSquare] at (3.5,-8.5) {2};
\node [NormSquare] at (4.5,-8.5) {3};
\node [NormSquare] at (5.5,-8.5) {4};
\node [DomSquare] at (6.5,-8.5) {\textbf{5}};
\node [NormSquare] at (7.5,-8.5) {5};
\node [NormSquare] at (8.5,-8.5) {5};
\node [NormSquare] at (9.5,-8.5) {5};
\node [NormSquare] at (10.5,-8.5) {5};
\node [NormSquare] at (11.5,-8.5) {5};
\node [NormSquare] at (12.5,-8.5) {5};
\node [NormSquare] at (13.5,-8.5) {5};
\node [NormSquare] at (14.5,-8.5) {5};
\node [NormSquare] at (15.5,-8.5) {5};
\node [NormSquare] at (16.5,-8.5) {5};
\node [NormSquare] at (17.5,-8.5) {5};
\node [NormSquare] at (18.5,-8.5) {5};
\node [NormSquare] at (19.5,-8.5) {5};
\node [NormSquare] at (20.5,-8.5) {5};
\node [NormSquare] at (21.5,-8.5) {5};
\node [NormSquare] at (22.5,-8.5) {5};
\node [NormSquare] at (23.5,-8.5) {5};
\node [NormSquare] at (24.5,-8.5) {6};
\node [NormSquare] at (25.5,-8.5) {6};
\node [DomSquare] at (26.5,-8.5) {\textbf{7}};
\node [NormSquare] at (27.5,-8.5) {7};
\node [NormSquare] at (28.5,-8.5) {7};
\node [NormSquare] at (29.5,-8.5) {7};
\node [NormSquare] at (30.5,-8.5) {7};
\node [NormSquare] at (31.5,-8.5) {7};
\node [NormSquare] at (32.5,-8.5) {7};
\node [NormSquare] at (33.5,-8.5) {7};
\node [NormSquare] at (34.5,-8.5) {7};
\node [NormSquare] at (35.5,-8.5) {7};
\node [NormSquare] at (2.5,-9.5) {1};
\node [NormSquare] at (3.5,-9.5) {2};
\node [NormSquare] at (4.5,-9.5) {3};
\node [NormSquare] at (5.5,-9.5) {4};
\node [NormSquare] at (6.5,-9.5) {5};
\node [DomSquare] at (7.5,-9.5) {\textbf{6}};
\node [NormSquare] at (8.5,-9.5) {6};
\node [NormSquare] at (9.5,-9.5) {6};
\node [NormSquare] at (10.5,-9.5) {6};
\node [NormSquare] at (11.5,-9.5) {6};
\node [NormSquare] at (12.5,-9.5) {6};
\node [NormSquare] at (13.5,-9.5) {6};
\node [NormSquare] at (14.5,-9.5) {6};
\node [NormSquare] at (15.5,-9.5) {6};
\node [NormSquare] at (16.5,-9.5) {6};
\node [NormSquare] at (17.5,-9.5) {6};
\node [NormSquare] at (18.5,-9.5) {6};
\node [NormSquare] at (19.5,-9.5) {6};
\node [NormSquare] at (20.5,-9.5) {6};
\node [NormSquare] at (21.5,-9.5) {6};
\node [NormSquare] at (22.5,-9.5) {6};
\node [NormSquare] at (23.5,-9.5) {6};
\node [NormSquare] at (24.5,-9.5) {6};
\node [DomSquare] at (25.5,-9.5) {\textbf{7}};
\node [NormSquare] at (26.5,-9.5) {7};
\node [DomSquare] at (27.5,-9.5) {\textbf{8}};
\node [NormSquare] at (28.5,-9.5) {8};
\node [NormSquare] at (29.5,-9.5) {8};
\node [NormSquare] at (30.5,-9.5) {8};
\node [NormSquare] at (31.5,-9.5) {8};
\node [NormSquare] at (32.5,-9.5) {8};
\node [NormSquare] at (33.5,-9.5) {8};
\node [NormSquare] at (34.5,-9.5) {8};
\node [NormSquare] at (35.5,-9.5) {8};
\node [NormSquare] at (2.5,-10.5) {1};
\node [NormSquare] at (3.5,-10.5) {2};
\node [NormSquare] at (4.5,-10.5) {3};
\node [NormSquare] at (5.5,-10.5) {4};
\node [NormSquare] at (6.5,-10.5) {5};
\node [NormSquare] at (7.5,-10.5) {6};
\node [DomSquare] at (8.5,-10.5) {\textbf{7}};
\node [NormSquare] at (9.5,-10.5) {7};
\node [NormSquare] at (10.5,-10.5) {7};
\node [NormSquare] at (11.5,-10.5) {7};
\node [NormSquare] at (12.5,-10.5) {7};
\node [NormSquare] at (13.5,-10.5) {7};
\node [NormSquare] at (14.5,-10.5) {7};
\node [NormSquare] at (15.5,-10.5) {7};
\node [NormSquare] at (16.5,-10.5) {7};
\node [NormSquare] at (17.5,-10.5) {7};
\node [NormSquare] at (18.5,-10.5) {7};
\node [NormSquare] at (19.5,-10.5) {7};
\node [NormSquare] at (20.5,-10.5) {7};
\node [NormSquare] at (21.5,-10.5) {7};
\node [NormSquare] at (22.5,-10.5) {7};
\node [NormSquare] at (23.5,-10.5) {7};
\node [NormSquare] at (24.5,-10.5) {7};
\node [NormSquare] at (25.5,-10.5) {7};
\node [DomSquare] at (26.5,-10.5) {\textbf{8}};
\node [NormSquare] at (27.5,-10.5) {8};
\node [DomSquare] at (28.5,-10.5) {\textbf{9}};
\node [NormSquare] at (29.5,-10.5) {9};
\node [NormSquare] at (30.5,-10.5) {9};
\node [NormSquare] at (31.5,-10.5) {9};
\node [NormSquare] at (32.5,-10.5) {9};
\node [NormSquare] at (33.5,-10.5) {9};
\node [NormSquare] at (34.5,-10.5) {9};
\node [NormSquare] at (35.5,-10.5) {9};
\node [NormSquare] at (2.5,-11.5) {1};
\node [NormSquare] at (3.5,-11.5) {2};
\node [NormSquare] at (4.5,-11.5) {3};
\node [NormSquare] at (5.5,-11.5) {4};
\node [NormSquare] at (6.5,-11.5) {5};
\node [NormSquare] at (7.5,-11.5) {6};
\node [NormSquare] at (8.5,-11.5) {7};
\node [DomSquare] at (9.5,-11.5) {\textbf{8}};
\node [NormSquare] at (10.5,-11.5) {8};
\node [NormSquare] at (11.5,-11.5) {8};
\node [NormSquare] at (12.5,-11.5) {8};
\node [NormSquare] at (13.5,-11.5) {8};
\node [NormSquare] at (14.5,-11.5) {8};
\node [NormSquare] at (15.5,-11.5) {8};
\node [NormSquare] at (16.5,-11.5) {8};
\node [NormSquare] at (17.5,-11.5) {8};
\node [NormSquare] at (18.5,-11.5) {8};
\node [NormSquare] at (19.5,-11.5) {8};
\node [NormSquare] at (20.5,-11.5) {8};
\node [NormSquare] at (21.5,-11.5) {8};
\node [NormSquare] at (22.5,-11.5) {8};
\node [NormSquare] at (23.5,-11.5) {8};
\node [NormSquare] at (24.5,-11.5) {8};
\node [NormSquare] at (25.5,-11.5) {8};
\node [NormSquare] at (26.5,-11.5) {8};
\node [DomSquare] at (27.5,-11.5) {\textbf{9}};
\node [NormSquare] at (28.5,-11.5) {9};
\node [DomSquare] at (29.5,-11.5) {\textbf{10}};
\node [NormSquare] at (30.5,-11.5) {10};
\node [NormSquare] at (31.5,-11.5) {10};
\node [NormSquare] at (32.5,-11.5) {10};
\node [NormSquare] at (33.5,-11.5) {10};
\node [NormSquare] at (34.5,-11.5) {10};
\node [NormSquare] at (35.5,-11.5) {10};
\node [NormSquare] at (2.5,-12.5) {1};
\node [NormSquare] at (3.5,-12.5) {2};
\node [NormSquare] at (4.5,-12.5) {3};
\node [NormSquare] at (5.5,-12.5) {4};
\node [NormSquare] at (6.5,-12.5) {5};
\node [NormSquare] at (7.5,-12.5) {6};
\node [NormSquare] at (8.5,-12.5) {7};
\node [NormSquare] at (9.5,-12.5) {8};
\node [DomSquare] at (10.5,-12.5) {\textbf{9}};
\node [NormSquare] at (11.5,-12.5) {9};
\node [NormSquare] at (12.5,-12.5) {9};
\node [NormSquare] at (13.5,-12.5) {9};
\node [NormSquare] at (14.5,-12.5) {9};
\node [NormSquare] at (15.5,-12.5) {9};
\node [NormSquare] at (16.5,-12.5) {9};
\node [NormSquare] at (17.5,-12.5) {9};
\node [NormSquare] at (18.5,-12.5) {9};
\node [NormSquare] at (19.5,-12.5) {9};
\node [NormSquare] at (20.5,-12.5) {9};
\node [NormSquare] at (21.5,-12.5) {9};
\node [NormSquare] at (22.5,-12.5) {9};
\node [NormSquare] at (23.5,-12.5) {9};
\node [NormSquare] at (24.5,-12.5) {9};
\node [NormSquare] at (25.5,-12.5) {9};
\node [NormSquare] at (26.5,-12.5) {9};
\node [NormSquare] at (27.5,-12.5) {9};
\node [DomSquare] at (28.5,-12.5) {\textbf{10}};
\node [NormSquare] at (29.5,-12.5) {10};
\node [DomSquare] at (30.5,-12.5) {\textbf{11}};
\node [NormSquare] at (31.5,-12.5) {11};
\node [NormSquare] at (32.5,-12.5) {11};
\node [NormSquare] at (33.5,-12.5) {11};
\node [NormSquare] at (34.5,-12.5) {11};
\node [NormSquare] at (35.5,-12.5) {11};
\node [NormSquare] at (2.5,-13.5) {1};
\node [NormSquare] at (3.5,-13.5) {2};
\node [NormSquare] at (4.5,-13.5) {3};
\node [NormSquare] at (5.5,-13.5) {4};
\node [NormSquare] at (6.5,-13.5) {5};
\node [NormSquare] at (7.5,-13.5) {6};
\node [NormSquare] at (8.5,-13.5) {7};
\node [NormSquare] at (9.5,-13.5) {8};
\node [NormSquare] at (10.5,-13.5) {9};
\node [DomSquare] at (11.5,-13.5) {\textbf{10}};
\node [NormSquare] at (12.5,-13.5) {10};
\node [NormSquare] at (13.5,-13.5) {10};
\node [NormSquare] at (14.5,-13.5) {10};
\node [NormSquare] at (15.5,-13.5) {10};
\node [NormSquare] at (16.5,-13.5) {10};
\node [NormSquare] at (17.5,-13.5) {10};
\node [NormSquare] at (18.5,-13.5) {10};
\node [NormSquare] at (19.5,-13.5) {10};
\node [NormSquare] at (20.5,-13.5) {10};
\node [NormSquare] at (21.5,-13.5) {10};
\node [NormSquare] at (22.5,-13.5) {10};
\node [NormSquare] at (23.5,-13.5) {10};
\node [NormSquare] at (24.5,-13.5) {10};
\node [NormSquare] at (25.5,-13.5) {10};
\node [NormSquare] at (26.5,-13.5) {10};
\node [NormSquare] at (27.5,-13.5) {10};
\node [NormSquare] at (28.5,-13.5) {10};
\node [DomSquare] at (29.5,-13.5) {\textbf{11}};
\node [NormSquare] at (30.5,-13.5) {11};
\node [DomSquare] at (31.5,-13.5) {\textbf{12}};
\node [NormSquare] at (32.5,-13.5) {12};
\node [NormSquare] at (33.5,-13.5) {12};
\node [NormSquare] at (34.5,-13.5) {12};
\node [NormSquare] at (35.5,-13.5) {12};
\node [NormSquare] at (2.5,-14.5) {1};
\node [NormSquare] at (3.5,-14.5) {2};
\node [NormSquare] at (4.5,-14.5) {3};
\node [NormSquare] at (5.5,-14.5) {4};
\node [NormSquare] at (6.5,-14.5) {5};
\node [NormSquare] at (7.5,-14.5) {6};
\node [NormSquare] at (8.5,-14.5) {7};
\node [NormSquare] at (9.5,-14.5) {8};
\node [NormSquare] at (10.5,-14.5) {9};
\node [NormSquare] at (11.5,-14.5) {10};
\node [DomSquare] at (12.5,-14.5) {\textbf{11}};
\node [NormSquare] at (13.5,-14.5) {11};
\node [NormSquare] at (14.5,-14.5) {11};
\node [NormSquare] at (15.5,-14.5) {11};
\node [NormSquare] at (16.5,-14.5) {11};
\node [NormSquare] at (17.5,-14.5) {11};
\node [NormSquare] at (18.5,-14.5) {11};
\node [NormSquare] at (19.5,-14.5) {11};
\node [NormSquare] at (20.5,-14.5) {11};
\node [NormSquare] at (21.5,-14.5) {11};
\node [NormSquare] at (22.5,-14.5) {11};
\node [NormSquare] at (23.5,-14.5) {11};
\node [NormSquare] at (24.5,-14.5) {11};
\node [NormSquare] at (25.5,-14.5) {11};
\node [NormSquare] at (26.5,-14.5) {11};
\node [NormSquare] at (27.5,-14.5) {11};
\node [NormSquare] at (28.5,-14.5) {11};
\node [NormSquare] at (29.5,-14.5) {11};
\node [DomSquare] at (30.5,-14.5) {\textbf{12}};
\node [NormSquare] at (31.5,-14.5) {12};
\node [DomSquare] at (32.5,-14.5) {\textbf{13}};
\node [NormSquare] at (33.5,-14.5) {13};
\node [NormSquare] at (34.5,-14.5) {13};
\node [NormSquare] at (35.5,-14.5) {13};
\node [NormSquare] at (2.5,-15.5) {1};
\node [NormSquare] at (3.5,-15.5) {2};
\node [NormSquare] at (4.5,-15.5) {3};
\node [NormSquare] at (5.5,-15.5) {4};
\node [NormSquare] at (6.5,-15.5) {5};
\node [NormSquare] at (7.5,-15.5) {6};
\node [NormSquare] at (8.5,-15.5) {7};
\node [NormSquare] at (9.5,-15.5) {8};
\node [NormSquare] at (10.5,-15.5) {9};
\node [NormSquare] at (11.5,-15.5) {10};
\node [NormSquare] at (12.5,-15.5) {11};
\node [DomSquare] at (13.5,-15.5) {\textbf{12}};
\node [NormSquare] at (14.5,-15.5) {12};
\node [NormSquare] at (15.5,-15.5) {12};
\node [NormSquare] at (16.5,-15.5) {12};
\node [NormSquare] at (17.5,-15.5) {12};
\node [NormSquare] at (18.5,-15.5) {12};
\node [NormSquare] at (19.5,-15.5) {12};
\node [NormSquare] at (20.5,-15.5) {12};
\node [NormSquare] at (21.5,-15.5) {12};
\node [NormSquare] at (22.5,-15.5) {12};
\node [NormSquare] at (23.5,-15.5) {12};
\node [NormSquare] at (24.5,-15.5) {12};
\node [NormSquare] at (25.5,-15.5) {12};
\node [NormSquare] at (26.5,-15.5) {12};
\node [NormSquare] at (27.5,-15.5) {12};
\node [NormSquare] at (28.5,-15.5) {12};
\node [NormSquare] at (29.5,-15.5) {12};
\node [NormSquare] at (30.5,-15.5) {12};
\node [DomSquare] at (31.5,-15.5) {\textbf{13}};
\node [NormSquare] at (32.5,-15.5) {13};
\node [DomSquare] at (33.5,-15.5) {\textbf{14}};
\node [NormSquare] at (34.5,-15.5) {14};
\node [NormSquare] at (35.5,-15.5) {14};
\node [NormSquare] at (2.5,-16.5) {1};
\node [NormSquare] at (3.5,-16.5) {2};
\node [NormSquare] at (4.5,-16.5) {3};
\node [NormSquare] at (5.5,-16.5) {4};
\node [NormSquare] at (6.5,-16.5) {5};
\node [NormSquare] at (7.5,-16.5) {6};
\node [NormSquare] at (8.5,-16.5) {7};
\node [NormSquare] at (9.5,-16.5) {8};
\node [NormSquare] at (10.5,-16.5) {9};
\node [NormSquare] at (11.5,-16.5) {10};
\node [NormSquare] at (12.5,-16.5) {11};
\node [NormSquare] at (13.5,-16.5) {12};
\node [DomSquare] at (14.5,-16.5) {\textbf{13}};
\node [NormSquare] at (15.5,-16.5) {13};
\node [NormSquare] at (16.5,-16.5) {13};
\node [NormSquare] at (17.5,-16.5) {13};
\node [NormSquare] at (18.5,-16.5) {13};
\node [NormSquare] at (19.5,-16.5) {13};
\node [NormSquare] at (20.5,-16.5) {13};
\node [NormSquare] at (21.5,-16.5) {13};
\node [NormSquare] at (22.5,-16.5) {13};
\node [NormSquare] at (23.5,-16.5) {13};
\node [NormSquare] at (24.5,-16.5) {13};
\node [NormSquare] at (25.5,-16.5) {13};
\node [NormSquare] at (26.5,-16.5) {13};
\node [NormSquare] at (27.5,-16.5) {13};
\node [NormSquare] at (28.5,-16.5) {13};
\node [NormSquare] at (29.5,-16.5) {13};
\node [NormSquare] at (30.5,-16.5) {13};
\node [NormSquare] at (31.5,-16.5) {13};
\node [DomSquare] at (32.5,-16.5) {\textbf{14}};
\node [NormSquare] at (33.5,-16.5) {14};
\node [DomSquare] at (34.5,-16.5) {\textbf{15}};
\node [NormSquare] at (35.5,-16.5) {15};
\node [NormSquare] at (2.5,-17.5) {1};
\node [NormSquare] at (3.5,-17.5) {2};
\node [NormSquare] at (4.5,-17.5) {3};
\node [NormSquare] at (5.5,-17.5) {4};
\node [NormSquare] at (6.5,-17.5) {5};
\node [NormSquare] at (7.5,-17.5) {6};
\node [NormSquare] at (8.5,-17.5) {7};
\node [NormSquare] at (9.5,-17.5) {8};
\node [NormSquare] at (10.5,-17.5) {9};
\node [NormSquare] at (11.5,-17.5) {10};
\node [NormSquare] at (12.5,-17.5) {11};
\node [NormSquare] at (13.5,-17.5) {12};
\node [NormSquare] at (14.5,-17.5) {13};
\node [DomSquare] at (15.5,-17.5) {\textbf{14}};
\node [NormSquare] at (16.5,-17.5) {14};
\node [NormSquare] at (17.5,-17.5) {14};
\node [NormSquare] at (18.5,-17.5) {14};
\node [NormSquare] at (19.5,-17.5) {14};
\node [NormSquare] at (20.5,-17.5) {14};
\node [NormSquare] at (21.5,-17.5) {14};
\node [NormSquare] at (22.5,-17.5) {14};
\node [NormSquare] at (23.5,-17.5) {14};
\node [NormSquare] at (24.5,-17.5) {14};
\node [NormSquare] at (25.5,-17.5) {14};
\node [NormSquare] at (26.5,-17.5) {14};
\node [NormSquare] at (27.5,-17.5) {14};
\node [NormSquare] at (28.5,-17.5) {14};
\node [NormSquare] at (29.5,-17.5) {14};
\node [NormSquare] at (30.5,-17.5) {14};
\node [NormSquare] at (31.5,-17.5) {14};
\node [NormSquare] at (32.5,-17.5) {14};
\node [DomSquare] at (33.5,-17.5) {\textbf{15}};
\node [NormSquare] at (34.5,-17.5) {15};
\node [DomSquare] at (35.5,-17.5) {\textbf{16}};
\end{tikzpicture}

